Who, Why, and How: Disentangling the Effects of Moderation Source, Context, and Language on Post-Removal Behavior

Content moderation is a central mechanism through which platforms attempt to balance user engagement with community governance. Yet existing research has largely treated moderation as a uniform intervention, overlooking how moderator source, violation context, and linguistic style jointly shape user behavior. Drawing on the Human--AI Interaction Theory of Interactive Media Effects (HAII-TIME), this study examines how these three dimensions produce divergent post-moderation behavioral trajectories in a large-scale observational dataset of 11,795,036 moderation events across 9,285,410 users and 61,261 subreddits on Reddit (2021--2025). Using probabilistic behavioral classification, ANOVA, and OLS regression with PCA-derived linguistic features, we find that bot moderation consistently produces higher compliance and lower self-censorship than human or modteam moderation, challenging the assumption that human agency cues are inherently advantageous. Modteam moderation produces the strongest self-censorship effects, suggesting that institutional depersonalization is a meaningful driver of behavioral withdrawal. Violation severity emerges as a critical contingency: linguistic strategies effective in routine contexts -- elaborated explanation, community-scale appeals, direct personal address -- can backfire for serious violations, whereas prosocially framed and emotionally emphatic messages become most effective when stakes are highest. Of 480 linguistic interactions tested, 33 survive FDR correction. These findings extend HAII-TIME by introducing violation salience as a moderator of cue-based processing, and offer empirical grounding for context-adaptive moderation design.

==> (inline-0) <==
\begin{tabular}{llrrrrrrc}
\toprule
\textbf{Type} & \textbf{Term} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & \textbf{95\% CI low} & \textbf{95\% CI high} & \textbf{Sig.} \\
\midrule
Intercept & Intercept & -2.3204 & 0.0254 & -91.513 & $<.001$ & -2.3701 & -2.2707 &  \\
\midrule
Moderator Type & modteam & 0.5312 & 0.0662 & 8.028 & $<.001$ & 0.4015 & 0.6609 & \checkmark \\
 & personalAccounts & 0.4321 & 0.0649 & 6.659 & $<.001$ & 0.3049 & 0.5593 & \checkmark \\
\midrule
Moderation Reason & content\_quality\_issues & 0.0736 & 0.0463 & 1.590 & $0.112$ & -0.0171 & 0.1643 &  \\
 & formatting\_or\_structure & -0.1821 & 0.0461 & -3.948 & $<.001$ & -0.2725 & -0.0917 & \checkmark \\
 & harmful\_or\_illegal\_content & 0.1401 & 0.1029 & 1.361 & $0.173$ & -0.0616 & 0.3418 &  \\
 & rule\_or\_scope\_violations & 0.0276 & 0.0616 & 0.448 & $0.654$ & -0.0931 & 0.1483 &  \\
 & spam\_or\_scams & 0.0848 & 0.0444 & 1.909 & $0.056$ & -0.0023 & 0.1719 &  \\
\midrule
Linguistic PC & Conversational v.s Analytical & -0.0433 & 0.0071 & -6.074 & $<.001$ & -0.0572 & -0.0293 & \checkmark \\
 & Sparse v.s Motivationally Rich & 0.0017 & 0.0070 & 0.240 & $0.810$ & -0.0120 & 0.0154 &  \\
 & Detached Formal v.s Warm Social & 0.0222 & 0.0122 & 1.815 & $0.090$ & -0.0018 & 0.0462 &  \\
 & Vague Hedged v.s Concrete Specific & -0.0636 & 0.0098 & -6.517 & $<.001$ & -0.0827 & -0.0445 & \checkmark \\
 & Elaborated v.s Quantified Direct & -0.0085 & 0.0115 & -0.737 & $0.545$ & -0.0311 & 0.0141 &  \\
 & Cultural Authentic v.s Prohibitive Negation & 0.0652 & 0.0119 & 5.462 & $<.001$ & 0.0418 & 0.0886 & \checkmark \\
 & Formal Document v.s Numerical Authority & -0.0399 & 0.0151 & -2.643 & $0.012$ & -0.0695 & -0.0103 & \checkmark \\
 & Brief v.s Long-form Elaborate & -0.0569 & 0.0173 & -3.289 & $0.002$ & -0.0908 & -0.0230 & \checkmark \\
 & Lifestyle-Personal v.s Community-Scale Numerical & -0.1089 & 0.0260 & -4.189 & $<.001$ & -0.1599 & -0.0580 & \checkmark \\
 & Cultural Formal v.s Netspeak Informal & 0.0786 & 0.0173 & 4.533 & $<.001$ & 0.0446 & 0.1125 & \checkmark \\
 & Action-Oriented v.s Logically Elaborated & -0.0669 & 0.0175 & -3.831 & $<.001$ & -0.1012 & -0.0327 & \checkmark \\
 & Prohibitive Negation v.s Descriptive Positive & 0.0716 & 0.0177 & 4.032 & $<.001$ & 0.0368 & 0.1063 & \checkmark \\
 & Perceptual-Structured v.s Adverbially Hedged & -0.0055 & 0.0226 & -0.243 & $0.810$ & -0.0497 & 0.0387 &  \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrc}
\toprule
\textbf{Type} & \textbf{Term} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & \textbf{95\% CI low} & \textbf{95\% CI high} & \textbf{Sig.} \\
\midrule
Intercept & Intercept & -3.1952 & 0.1257 & -25.428 & $<.001$ & -3.4415 & -2.9489 &  \\
\midrule
Moderator Type & modteam & 0.5968 & 0.2583 & 2.310 & $0.021$ & 0.0905 & 1.1032 & \checkmark \\
 & personalAccounts & 0.0663 & 0.2644 & 0.251 & $0.802$ & -0.4520 & 0.5846 &  \\
\midrule
Moderation Reason & content\_quality\_issues & -0.7201 & 0.2305 & -3.124 & $0.002$ & -1.1719 & -0.2683 & \checkmark \\
 & formatting\_or\_structure & -0.4549 & 0.1829 & -2.487 & $0.013$ & -0.8134 & -0.0964 & \checkmark \\
 & harmful\_or\_illegal\_content & 0.5479 & 0.5196 & 1.054 & $0.292$ & -0.4705 & 1.5662 &  \\
 & rule\_or\_scope\_violations & -0.2725 & 0.2198 & -1.240 & $0.215$ & -0.7033 & 0.1583 &  \\
 & spam\_or\_scams & -0.1615 & 0.1750 & -0.923 & $0.356$ & -0.5046 & 0.1816 &  \\
\midrule
Linguistic PC & Conversational v.s Analytical & 0.3132 & 0.0319 & 9.810 & $<.001$ & 0.2506 & 0.3757 & \checkmark \\
 & Sparse v.s Motivationally Rich & 0.0189 & 0.0294 & 0.642 & $0.564$ & -0.0387 & 0.0764 &  \\
 & Detached Formal v.s Warm Social & -0.1901 & 0.0461 & -4.122 & $<.001$ & -0.2805 & -0.0997 & \checkmark \\
 & Vague Hedged v.s Concrete Specific & 0.1377 & 0.0506 & 2.723 & $0.009$ & 0.0386 & 0.2368 & \checkmark \\
 & Elaborated v.s Quantified Direct & 0.0013 & 0.0414 & 0.033 & $0.974$ & -0.0797 & 0.0824 &  \\
 & Cultural Authentic v.s Prohibitive Negation & -0.1508 & 0.0577 & -2.612 & $0.012$ & -0.2640 & -0.0377 & \checkmark \\
 & Formal Document v.s Numerical Authority & 0.2684 & 0.0611 & 4.392 & $<.001$ & 0.1486 & 0.3881 & \checkmark \\
 & Brief v.s Long-form Elaborate & 0.2715 & 0.0656 & 4.136 & $<.001$ & 0.1428 & 0.4001 & \checkmark \\
 & Lifestyle-Personal v.s Community-Scale Numerical & 0.4433 & 0.0689 & 6.432 & $<.001$ & 0.3082 & 0.5783 & \checkmark \\
 & Cultural Formal v.s Netspeak Informal & -0.2989 & 0.0887 & -3.368 & $0.001$ & -0.4729 & -0.1250 & \checkmark \\
 & Action-Oriented v.s Logically Elaborated & 0.2327 & 0.0793 & 2.936 & $0.005$ & 0.0774 & 0.3881 & \checkmark \\
 & Prohibitive Negation v.s Descriptive Positive & -0.4432 & 0.0780 & -5.683 & $<.001$ & -0.5961 & -0.2904 & \checkmark \\
 & Perceptual-Structured v.s Adverbially Hedged & -0.1135 & 0.0860 & -1.320 & $0.221$ & -0.2821 & 0.0550 &  \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrc}
\toprule
\textbf{Type} & \textbf{Term} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & \textbf{95\% CI low} & \textbf{95\% CI high} & \textbf{Sig.} \\
\midrule
Intercept & Intercept & 1.7303 & 0.0347 & 49.914 & $<.001$ & 1.6624 & 1.7983 &  \\
\midrule
Moderator Type & modteam & -0.6944 & 0.0736 & -9.436 & $<.001$ & -0.8387 & -0.5502 & \checkmark \\
 & personalAccounts & -0.4516 & 0.0681 & -6.635 & $<.001$ & -0.5850 & -0.3182 & \checkmark \\
\midrule
Moderation Reason & content\_quality\_issues & 0.2230 & 0.0581 & 3.837 & $<.001$ & 0.1091 & 0.3369 & \checkmark \\
 & formatting\_or\_structure & 0.3459 & 0.0615 & 5.622 & $<.001$ & 0.2253 & 0.4665 & \checkmark \\
 & harmful\_or\_illegal\_content & -0.2531 & 0.2197 & -1.152 & $0.249$ & -0.6837 & 0.1775 &  \\
 & rule\_or\_scope\_violations & 0.1015 & 0.0752 & 1.350 & $0.177$ & -0.0459 & 0.2488 &  \\
 & spam\_or\_scams & 0.0764 & 0.0558 & 1.369 & $0.171$ & -0.0329 & 0.1856 &  \\
\midrule
Linguistic PC & Conversational v.s Analytical & -0.0701 & 0.0102 & -6.888 & $<.001$ & -0.0901 & -0.0502 & \checkmark \\
 & Sparse v.s Motivationally Rich & 0.0131 & 0.0102 & 1.285 & $0.258$ & -0.0069 & 0.0331 &  \\
 & Detached Formal v.s Warm Social & 0.0528 & 0.0147 & 3.588 & $<.001$ & 0.0240 & 0.0816 & \checkmark \\
 & Vague Hedged v.s Concrete Specific & 0.0223 & 0.0149 & 1.494 & $0.195$ & -0.0069 & 0.0515 &  \\
 & Elaborated v.s Quantified Direct & 0.0023 & 0.0121 & 0.190 & $0.920$ & -0.0214 & 0.0260 &  \\
 & Cultural Authentic v.s Prohibitive Negation & $-3.24e{-}05$ & 0.0180 & -0.002 & $0.999$ & -0.0353 & 0.0352 &  \\
 & Formal Document v.s Numerical Authority & -0.0852 & 0.0216 & -3.937 & $<.001$ & -0.1276 & -0.0428 & \checkmark \\
 & Brief v.s Long-form Elaborate & -0.0476 & 0.0182 & -2.615 & $0.019$ & -0.0833 & -0.0119 & \checkmark \\
 & Lifestyle-Personal v.s Community-Scale Numerical & -0.0976 & 0.0199 & -4.893 & $<.001$ & -0.1367 & -0.0585 & \checkmark \\
 & Cultural Formal v.s Netspeak Informal & 0.0594 & 0.0257 & 2.311 & $0.034$ & 0.0090 & 0.1098 & \checkmark \\
 & Action-Oriented v.s Logically Elaborated & -0.0191 & 0.0246 & -0.776 & $0.517$ & -0.0673 & 0.0291 &  \\
 & Prohibitive Negation v.s Descriptive Positive & 0.0878 & 0.0226 & 3.883 & $<.001$ & 0.0435 & 0.1321 & \checkmark \\
 & Perceptual-Structured v.s Adverbially Hedged & 0.0644 & 0.0279 & 2.309 & $0.034$ & 0.0097 & 0.1190 & \checkmark \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrc}
\toprule
\textbf{Type} & \textbf{Term} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & \textbf{95\% CI low} & \textbf{95\% CI high} & \textbf{Sig.} \\
\midrule
Intercept & Intercept & -2.2845 & 0.0237 & -96.531 & $<.001$ & -2.3309 & -2.2381 &  \\
\midrule
Moderator Type & modteam & 0.5800 & 0.0662 & 8.755 & $<.001$ & 0.4501 & 0.7098 & \checkmark \\
 & personalAccounts & 0.4478 & 0.0600 & 7.467 & $<.001$ & 0.3303 & 0.5654 & \checkmark \\
\midrule
Moderation Reason & content\_quality\_issues & -0.0026 & 0.0473 & -0.056 & $0.956$ & -0.0954 & 0.0901 &  \\
 & formatting\_or\_structure & -0.2592 & 0.0544 & -4.769 & $<.001$ & -0.3657 & -0.1527 & \checkmark \\
 & harmful\_or\_illegal\_content & -0.0782 & 0.1051 & -0.744 & $0.457$ & -0.2842 & 0.1278 &  \\
 & rule\_or\_scope\_violations & 0.0088 & 0.0539 & 0.163 & $0.870$ & -0.0969 & 0.1145 &  \\
 & spam\_or\_scams & 0.0318 & 0.0412 & 0.772 & $0.440$ & -0.0490 & 0.1127 &  \\
\midrule
Linguistic PC & Polite Reflective v.s Spatial Detached & 0.0208 & 0.0066 & 3.153 & $0.005$ & 0.0079 & 0.0337 & \checkmark \\
 & Impersonal v.s Direct Positive Address & -0.0512 & 0.0090 & -5.700 & $<.001$ & -0.0688 & -0.0336 & \checkmark \\
 & Tech Direct v.s Tentatively Negative Paced & 0.0288 & 0.0153 & 1.881 & $0.127$ & -0.0012 & 0.0588 &  \\
 & Causal Authority v.s Work-Time Framing & -0.0425 & 0.0131 & -3.242 & $0.005$ & -0.0682 & -0.0168 & \checkmark \\
 & Social Reference v.s Causal Explanation & 0.0491 & 0.0139 & 3.533 & $0.002$ & 0.0218 & 0.0763 & \checkmark \\
 & Visual Attentional v.s Contracted Need & 0.0065 & 0.0209 & 0.311 & $0.844$ & -0.0344 & 0.0474 &  \\
 & Obligatory Need v.s Achievement Positive & 0.0406 & 0.0293 & 1.384 & $0.312$ & -0.0169 & 0.0981 &  \\
 & Certain Authority v.s Reflective Uncertainty & 0.0188 & 0.0157 & 1.200 & $0.364$ & -0.0119 & 0.0496 &  \\
 & Causal Direct v.s Emphatic Prosocial & -0.0009 & 0.0156 & -0.059 & $0.953$ & -0.0315 & 0.0297 &  \\
 & Present Work v.s Future Attentive & -0.0040 & 0.0169 & -0.235 & $0.859$ & -0.0372 & 0.0292 &  \\
 & Attentive Emphatic v.s Absolutist & -0.0552 & 0.0153 & -3.609 & $0.002$ & -0.0852 & -0.0252 & \checkmark \\
 & Obligation Discrepancy v.s Appealing Elaborated & 0.0482 & 0.0174 & 2.763 & $0.016$ & 0.0140 & 0.0823 & \checkmark \\
 & Minimal v.s Punctuated Visual-Temporal & 0.0845 & 0.0170 & 4.982 & $<.001$ & 0.0513 & 0.1178 & \checkmark \\
 & Hedged Forward v.s Emphatic Negative Past & 0.0519 & 0.0200 & 2.593 & $0.023$ & 0.0127 & 0.0911 & \checkmark \\
 & Attentive Need v.s Emphatic Causal & 0.0081 & 0.0202 & 0.403 & $0.816$ & -0.0314 & 0.0477 &  \\
 & Formal Present v.s Temporal Situational & -0.0071 & 0.0175 & -0.403 & $0.816$ & -0.0414 & 0.0273 &  \\
 & Formal Temporal v.s Visual Netspeak & 0.0098 & 0.0164 & 0.600 & $0.744$ & -0.0223 & 0.0419 &  \\
 & Causal-Visual Obligatory v.s Present-Forward & 0.0204 & 0.0203 & 1.009 & $0.458$ & -0.0193 & 0.0601 &  \\
 & Prosocial Negative v.s Difference-Marking & -0.0246 & 0.0184 & -1.338 & $0.312$ & -0.0607 & 0.0114 &  \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrc}
\toprule
\textbf{Type} & \textbf{Term} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & \textbf{95\% CI low} & \textbf{95\% CI high} & \textbf{Sig.} \\
\midrule
Intercept & Intercept & -3.0098 & 0.1280 & -23.510 & $<.001$ & -3.2608 & -2.7589 &  \\
\midrule
Moderator Type & modteam & 0.2926 & 0.3458 & 0.846 & $0.397$ & -0.3851 & 0.9703 &  \\
 & personalAccounts & -0.0939 & 0.3722 & -0.252 & $0.801$ & -0.8234 & 0.6357 &  \\
\midrule
Moderation Reason & content\_quality\_issues & -0.6535 & 0.2090 & -3.126 & $0.002$ & -1.0632 & -0.2438 & \checkmark \\
 & formatting\_or\_structure & -0.2895 & 0.2619 & -1.106 & $0.269$ & -0.8028 & 0.2237 &  \\
 & harmful\_or\_illegal\_content & 0.8930 & 0.4147 & 2.153 & $0.031$ & 0.0802 & 1.7058 & \checkmark \\
 & rule\_or\_scope\_violations & -0.3686 & 0.1934 & -1.907 & $0.057$ & -0.7476 & 0.0103 &  \\
 & spam\_or\_scams & -0.1841 & 0.1608 & -1.145 & $0.252$ & -0.4992 & 0.1311 &  \\
\midrule
Linguistic PC & Polite Reflective v.s Spatial Detached & -0.0403 & 0.0307 & -1.314 & $0.399$ & -0.1005 & 0.0198 &  \\
 & Impersonal v.s Direct Positive Address & 0.2494 & 0.0705 & 3.537 & $0.004$ & 0.1112 & 0.3876 & \checkmark \\
 & Tech Direct v.s Tentatively Negative Paced & -0.0485 & 0.0603 & -0.804 & $0.500$ & -0.1667 & 0.0697 &  \\
 & Causal Authority v.s Work-Time Framing & 0.2340 & 0.0684 & 3.423 & $0.004$ & 0.1000 & 0.3680 & \checkmark \\
 & Social Reference v.s Causal Explanation & -0.2261 & 0.0673 & -3.359 & $0.004$ & -0.3580 & -0.0942 & \checkmark \\
 & Visual Attentional v.s Contracted Need & -0.1230 & 0.1376 & -0.893 & $0.471$ & -0.3928 & 0.1468 &  \\
 & Obligatory Need v.s Achievement Positive & -0.2946 & 0.1017 & -2.898 & $0.014$ & -0.4939 & -0.0953 & \checkmark \\
 & Certain Authority v.s Reflective Uncertainty & -0.1363 & 0.0656 & -2.076 & $0.117$ & -0.2649 & -0.0076 &  \\
 & Causal Direct v.s Emphatic Prosocial & -0.1916 & 0.0948 & -2.021 & $0.117$ & -0.3774 & -0.0058 &  \\
 & Present Work v.s Future Attentive & 0.0129 & 0.0564 & 0.228 & $0.865$ & -0.0978 & 0.1235 &  \\
 & Attentive Emphatic v.s Absolutist & 0.0848 & 0.0838 & 1.013 & $0.471$ & -0.0794 & 0.2491 &  \\
 & Obligation Discrepancy v.s Appealing Elaborated & -0.0956 & 0.0981 & -0.975 & $0.471$ & -0.2880 & 0.0967 &  \\
 & Minimal v.s Punctuated Visual-Temporal & -0.1591 & 0.0887 & -1.793 & $0.173$ & -0.3330 & 0.0148 &  \\
 & Hedged Forward v.s Emphatic Negative Past & -0.0867 & 0.0906 & -0.957 & $0.471$ & -0.2644 & 0.0909 &  \\
 & Attentive Need v.s Emphatic Causal & -0.0999 & 0.0961 & -1.039 & $0.471$ & -0.2884 & 0.0885 &  \\
 & Formal Present v.s Temporal Situational & -0.0497 & 0.0693 & -0.717 & $0.529$ & -0.1854 & 0.0860 &  \\
 & Formal Temporal v.s Visual Netspeak & -0.0729 & 0.0780 & -0.934 & $0.471$ & -0.2258 & 0.0801 &  \\
 & Causal-Visual Obligatory v.s Present-Forward & -0.0061 & 0.0808 & -0.075 & $0.940$ & -0.1645 & 0.1523 &  \\
 & Prosocial Negative v.s Difference-Marking & 0.4105 & 0.0950 & 4.320 & $<.001$ & 0.2243 & 0.5967 & \checkmark \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrc}
\toprule
\textbf{Type} & \textbf{Term} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & \textbf{95\% CI low} & \textbf{95\% CI high} & \textbf{Sig.} \\
\midrule
Intercept & Intercept & 1.7204 & 0.0417 & 41.280 & $<.001$ & 1.6387 & 1.8021 &  \\
\midrule
Moderator Type & modteam & -0.5688 & 0.0983 & -5.785 & $<.001$ & -0.7614 & -0.3761 & \checkmark \\
 & personalAccounts & -0.3896 & 0.0973 & -4.004 & $<.001$ & -0.5804 & -0.1989 & \checkmark \\
\midrule
Moderation Reason & content\_quality\_issues & 0.2227 & 0.0596 & 3.736 & $<.001$ & 0.1059 & 0.3395 & \checkmark \\
 & formatting\_or\_structure & 0.3162 & 0.0769 & 4.110 & $<.001$ & 0.1654 & 0.4669 & \checkmark \\
 & harmful\_or\_illegal\_content & -0.3404 & 0.2089 & -1.630 & $0.103$ & -0.7498 & 0.0690 &  \\
 & rule\_or\_scope\_violations & 0.1471 & 0.0720 & 2.044 & $0.041$ & 0.0060 & 0.2882 & \checkmark \\
 & spam\_or\_scams & 0.0648 & 0.0594 & 1.090 & $0.276$ & -0.0517 & 0.1812 &  \\
\midrule
Linguistic PC & Polite Reflective v.s Spatial Detached & 0.0055 & 0.0118 & 0.463 & $0.870$ & -0.0177 & 0.0287 &  \\
 & Impersonal v.s Direct Positive Address & -0.0483 & 0.0179 & -2.696 & $0.022$ & -0.0834 & -0.0132 & \checkmark \\
 & Tech Direct v.s Tentatively Negative Paced & -0.0203 & 0.0189 & -1.073 & $0.489$ & -0.0574 & 0.0168 &  \\
 & Causal Authority v.s Work-Time Framing & -0.0521 & 0.0191 & -2.720 & $0.022$ & -0.0896 & -0.0145 & \checkmark \\
 & Social Reference v.s Causal Explanation & 0.0708 & 0.0204 & 3.467 & $0.003$ & 0.0308 & 0.1108 & \checkmark \\
 & Visual Attentional v.s Contracted Need & 0.0201 & 0.0268 & 0.750 & $0.718$ & -0.0324 & 0.0726 &  \\
 & Obligatory Need v.s Achievement Positive & 0.0840 & 0.0230 & 3.650 & $0.002$ & 0.0389 & 0.1291 & \checkmark \\
 & Certain Authority v.s Reflective Uncertainty & 0.0375 & 0.0224 & 1.672 & $0.224$ & -0.0064 & 0.0814 &  \\
 & Causal Direct v.s Emphatic Prosocial & 0.0762 & 0.0234 & 3.257 & $0.005$ & 0.0303 & 0.1221 & \checkmark \\
 & Present Work v.s Future Attentive & 0.0025 & 0.0199 & 0.126 & $0.900$ & -0.0364 & 0.0414 &  \\
 & Attentive Emphatic v.s Absolutist & 0.0106 & 0.0263 & 0.403 & $0.870$ & -0.0410 & 0.0622 &  \\
 & Obligation Discrepancy v.s Appealing Elaborated & -0.0062 & 0.0228 & -0.271 & $0.900$ & -0.0510 & 0.0386 &  \\
 & Minimal v.s Punctuated Visual-Temporal & 0.0041 & 0.0249 & 0.165 & $0.900$ & -0.0447 & 0.0529 &  \\
 & Hedged Forward v.s Emphatic Negative Past & -0.0120 & 0.0267 & -0.450 & $0.870$ & -0.0643 & 0.0402 &  \\
 & Attentive Need v.s Emphatic Causal & 0.0330 & 0.0258 & 1.279 & $0.424$ & -0.0176 & 0.0835 &  \\
 & Formal Present v.s Temporal Situational & 0.0340 & 0.0203 & 1.680 & $0.224$ & -0.0057 & 0.0737 &  \\
 & Formal Temporal v.s Visual Netspeak & 0.0052 & 0.0252 & 0.206 & $0.900$ & -0.0442 & 0.0546 &  \\
 & Causal-Visual Obligatory v.s Present-Forward & -0.0254 & 0.0234 & -1.082 & $0.489$ & -0.0713 & 0.0206 &  \\
 & Prosocial Negative v.s Difference-Marking & -0.1366 & 0.0235 & -5.822 & $<.001$ & -0.1827 & -0.0906 & \checkmark \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrc}
\toprule
\textbf{PC} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & $p_\mathrm{FDR}$ & \textbf{95\% CI} & \textbf{Sig.} \\
\midrule
Conversational v.s Analytical & -0.0679 & 0.0101 & -6.716 & $<.001$ & $<.001$ & [-0.0877,\ -0.0481] & \checkmark \\
Sparse v.s Motivationally Rich & -0.0053 & 0.0084 & -0.636 & $0.525$ & $0.525$ & [-0.0217,\ 0.0111] &  \\
Detached Formal v.s Warm Social & 0.0292 & 0.0141 & 2.067 & $0.039$ & $0.063$ & [0.0015,\ 0.0569] &  \\
Vague Hedged v.s Concrete Specific & -0.0891 & 0.0143 & -6.245 & $<.001$ & $<.001$ & [-0.1171,\ -0.0611] & \checkmark \\
Elaborated v.s Quantified Direct & 0.0168 & 0.0129 & 1.306 & $0.192$ & $0.226$ & [-0.0084,\ 0.0420] &  \\
Cultural Authentic v.s Prohibitive Negation & 0.0694 & 0.0178 & 3.888 & $<.001$ & $<.001$ & [0.0344,\ 0.1043] & \checkmark \\
Formal Document v.s Numerical Authority & -0.0345 & 0.0237 & -1.458 & $0.145$ & $0.188$ & [-0.0809,\ 0.0119] &  \\
Brief v.s Long-form Elaborate & -0.0751 & 0.0251 & -2.993 & $0.003$ & $0.006$ & [-0.1243,\ -0.0259] & \checkmark \\
Lifestyle-Personal v.s Community-Scale Numerical & -0.1182 & 0.0240 & -4.934 & $<.001$ & $<.001$ & [-0.1652,\ -0.0712] & \checkmark \\
Cultural Formal v.s Netspeak Informal & 0.0506 & 0.0267 & 1.896 & $0.058$ & $0.084$ & [-0.0017,\ 0.1030] &  \\
Action-Oriented v.s Logically Elaborated & -0.0541 & 0.0210 & -2.575 & $0.010$ & $0.019$ & [-0.0953,\ -0.0129] & \checkmark \\
Prohibitive Negation v.s Descriptive Positive & 0.0995 & 0.0272 & 3.656 & $<.001$ & $<.001$ & [0.0462,\ 0.1529] & \checkmark \\
Perceptual-Structured v.s Adverbially Hedged & 0.0235 & 0.0326 & 0.720 & $0.471$ & $0.510$ & [-0.0404,\ 0.0874] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrc}
\toprule
\textbf{PC} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & $p_\mathrm{FDR}$ & \textbf{95\% CI} & \textbf{Sig.} \\
\midrule
Conversational v.s Analytical & 0.2954 & 0.0414 & 7.131 & $<.001$ & $<.001$ & [0.2142,\ 0.3766] & \checkmark \\
Sparse v.s Motivationally Rich & -0.0010 & 0.0345 & -0.030 & $0.976$ & $0.976$ & [-0.0687,\ 0.0666] &  \\
Detached Formal v.s Warm Social & -0.1922 & 0.0595 & -3.232 & $0.001$ & $0.003$ & [-0.3088,\ -0.0757] & \checkmark \\
Vague Hedged v.s Concrete Specific & 0.1293 & 0.0621 & 2.080 & $0.037$ & $0.054$ & [0.0075,\ 0.2511] &  \\
Elaborated v.s Quantified Direct & -0.0097 & 0.0505 & -0.192 & $0.848$ & $0.919$ & [-0.1086,\ 0.0893] &  \\
Cultural Authentic v.s Prohibitive Negation & -0.1331 & 0.0628 & -2.120 & $0.034$ & $0.054$ & [-0.2562,\ -0.0101] &  \\
Formal Document v.s Numerical Authority & 0.2864 & 0.0868 & 3.300 & $0.001$ & $0.003$ & [0.1163,\ 0.4565] & \checkmark \\
Brief v.s Long-form Elaborate & 0.1850 & 0.0919 & 2.014 & $0.044$ & $0.057$ & [0.0049,\ 0.3651] &  \\
Lifestyle-Personal v.s Community-Scale Numerical & 0.3406 & 0.0952 & 3.578 & $<.001$ & $0.001$ & [0.1540,\ 0.5271] & \checkmark \\
Cultural Formal v.s Netspeak Informal & -0.2874 & 0.1159 & -2.480 & $0.013$ & $0.024$ & [-0.5146,\ -0.0603] & \checkmark \\
Action-Oriented v.s Logically Elaborated & 0.3360 & 0.0924 & 3.637 & $<.001$ & $0.001$ & [0.1549,\ 0.5170] & \checkmark \\
Prohibitive Negation v.s Descriptive Positive & -0.5436 & 0.1110 & -4.897 & $<.001$ & $<.001$ & [-0.7612,\ -0.3261] & \checkmark \\
Perceptual-Structured v.s Adverbially Hedged & -0.1390 & 0.1214 & -1.144 & $0.253$ & $0.298$ & [-0.3770,\ 0.0990] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrc}
\toprule
\textbf{PC} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & $p_\mathrm{FDR}$ & \textbf{95\% CI} & \textbf{Sig.} \\
\midrule
Conversational v.s Analytical & -0.0750 & 0.0146 & -5.126 & $<.001$ & $<.001$ & [-0.1037,\ -0.0463] & \checkmark \\
Sparse v.s Motivationally Rich & 0.0179 & 0.0122 & 1.470 & $0.142$ & $0.204$ & [-0.0060,\ 0.0418] &  \\
Detached Formal v.s Warm Social & 0.0683 & 0.0212 & 3.217 & $0.001$ & $0.004$ & [0.0267,\ 0.1099] & \checkmark \\
Vague Hedged v.s Concrete Specific & 0.0175 & 0.0194 & 0.900 & $0.368$ & $0.479$ & [-0.0206,\ 0.0556] &  \\
Elaborated v.s Quantified Direct & 0.0103 & 0.0164 & 0.625 & $0.532$ & $0.629$ & [-0.0219,\ 0.0425] &  \\
Cultural Authentic v.s Prohibitive Negation & 0.0012 & 0.0218 & 0.053 & $0.958$ & $0.958$ & [-0.0416,\ 0.0439] &  \\
Formal Document v.s Numerical Authority & -0.1156 & 0.0321 & -3.606 & $<.001$ & $0.001$ & [-0.1784,\ -0.0528] & \checkmark \\
Brief v.s Long-form Elaborate & -0.0133 & 0.0283 & -0.471 & $0.637$ & $0.691$ & [-0.0687,\ 0.0421] &  \\
Lifestyle-Personal v.s Community-Scale Numerical & -0.0734 & 0.0360 & -2.036 & $0.042$ & $0.077$ & [-0.1440,\ -0.0028] &  \\
Cultural Formal v.s Netspeak Informal & 0.0836 & 0.0399 & 2.093 & $0.036$ & $0.077$ & [0.0053,\ 0.1618] &  \\
Action-Oriented v.s Logically Elaborated & -0.0922 & 0.0332 & -2.782 & $0.005$ & $0.014$ & [-0.1572,\ -0.0273] & \checkmark \\
Prohibitive Negation v.s Descriptive Positive & 0.1500 & 0.0383 & 3.912 & $<.001$ & $<.001$ & [0.0748,\ 0.2251] & \checkmark \\
Perceptual-Structured v.s Adverbially Hedged & 0.0756 & 0.0438 & 1.726 & $0.084$ & $0.137$ & [-0.0103,\ 0.1616] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrc}
\toprule
\textbf{PC} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & $p_\mathrm{FDR}$ & \textbf{95\% CI} & \textbf{Sig.} \\
\midrule
Polite Reflective v.s Spatial Detached & 0.0243 & 0.0090 & 2.701 & $0.007$ & $0.016$ & [0.0067,\ 0.0419] & \checkmark \\
Impersonal v.s Direct Positive Address & -0.1028 & 0.0166 & -6.188 & $<.001$ & $<.001$ & [-0.1354,\ -0.0702] & \checkmark \\
Tech Direct v.s Tentatively Negative Paced & 0.0603 & 0.0196 & 3.082 & $0.002$ & $0.006$ & [0.0219,\ 0.0987] & \checkmark \\
Causal Authority v.s Work-Time Framing & -0.0381 & 0.0139 & -2.749 & $0.006$ & $0.016$ & [-0.0652,\ -0.0109] & \checkmark \\
Social Reference v.s Causal Explanation & 0.0798 & 0.0172 & 4.637 & $<.001$ & $<.001$ & [0.0461,\ 0.1135] & \checkmark \\
Visual Attentional v.s Contracted Need & 0.0884 & 0.0259 & 3.417 & $<.001$ & $0.002$ & [0.0377,\ 0.1391] & \checkmark \\
Obligatory Need v.s Achievement Positive & 0.0280 & 0.0325 & 0.862 & $0.389$ & $0.527$ & [-0.0357,\ 0.0917] &  \\
Certain Authority v.s Reflective Uncertainty & 0.0156 & 0.0244 & 0.637 & $0.524$ & $0.623$ & [-0.0323,\ 0.0634] &  \\
Causal Direct v.s Emphatic Prosocial & 0.0441 & 0.0223 & 1.981 & $0.048$ & $0.090$ & [0.0005,\ 0.0877] &  \\
Present Work v.s Future Attentive & -0.0034 & 0.0234 & -0.146 & $0.884$ & $0.884$ & [-0.0494,\ 0.0425] &  \\
Attentive Emphatic v.s Absolutist & -0.0499 & 0.0257 & -1.940 & $0.052$ & $0.090$ & [-0.1004,\ 0.0005] &  \\
Obligation Discrepancy v.s Appealing Elaborated & 0.1049 & 0.0211 & 4.963 & $<.001$ & $<.001$ & [0.0635,\ 0.1463] & \checkmark \\
Minimal v.s Punctuated Visual-Temporal & 0.0827 & 0.0209 & 3.958 & $<.001$ & $<.001$ & [0.0417,\ 0.1236] & \checkmark \\
Hedged Forward v.s Emphatic Negative Past & 0.0100 & 0.0250 & 0.402 & $0.688$ & $0.765$ & [-0.0389,\ 0.0590] &  \\
Attentive Need v.s Emphatic Causal & -0.0467 & 0.0277 & -1.688 & $0.091$ & $0.134$ & [-0.1010,\ 0.0075] &  \\
Formal Present v.s Temporal Situational & -0.0590 & 0.0246 & -2.396 & $0.017$ & $0.035$ & [-0.1073,\ -0.0107] & \checkmark \\
Formal Temporal v.s Visual Netspeak & -0.0197 & 0.0244 & -0.805 & $0.420$ & $0.533$ & [-0.0675,\ 0.0282] &  \\
Causal-Visual Obligatory v.s Present-Forward & 0.0109 & 0.0309 & 0.352 & $0.725$ & $0.765$ & [-0.0497,\ 0.0715] &  \\
Prosocial Negative v.s Difference-Marking & -0.0513 & 0.0293 & -1.750 & $0.080$ & $0.127$ & [-0.1088,\ 0.0062] &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrc}
\toprule
\textbf{PC} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & $p_\mathrm{FDR}$ & \textbf{95\% CI} & \textbf{Sig.} \\
\midrule
Polite Reflective v.s Spatial Detached & -0.0690 & 0.0321 & -2.150 & $0.032$ & $0.086$ & [-0.1320,\ -0.0061] &  \\
Impersonal v.s Direct Positive Address & 0.3116 & 0.0883 & 3.529 & $<.001$ & $0.005$ & [0.1386,\ 0.4847] & \checkmark \\
Tech Direct v.s Tentatively Negative Paced & -0.1186 & 0.0776 & -1.528 & $0.127$ & $0.228$ & [-0.2707,\ 0.0335] &  \\
Causal Authority v.s Work-Time Framing & 0.1932 & 0.0763 & 2.531 & $0.011$ & $0.036$ & [0.0436,\ 0.3427] & \checkmark \\
Social Reference v.s Causal Explanation & -0.2928 & 0.0850 & -3.444 & $<.001$ & $0.005$ & [-0.4595,\ -0.1262] & \checkmark \\
Visual Attentional v.s Contracted Need & -0.2746 & 0.1334 & -2.058 & $0.040$ & $0.094$ & [-0.5362,\ -0.0131] &  \\
Obligatory Need v.s Achievement Positive & -0.1916 & 0.1063 & -1.803 & $0.071$ & $0.151$ & [-0.4000,\ 0.0167] &  \\
Certain Authority v.s Reflective Uncertainty & -0.1592 & 0.1058 & -1.506 & $0.132$ & $0.228$ & [-0.3665,\ 0.0480] &  \\
Causal Direct v.s Emphatic Prosocial & -0.3164 & 0.1246 & -2.540 & $0.011$ & $0.036$ & [-0.5605,\ -0.0723] & \checkmark \\
Present Work v.s Future Attentive & 0.0353 & 0.0658 & 0.536 & $0.592$ & $0.749$ & [-0.0937,\ 0.1642] &  \\
Attentive Emphatic v.s Absolutist & 0.0315 & 0.1164 & 0.271 & $0.786$ & $0.869$ & [-0.1965,\ 0.2596] &  \\
Obligation Discrepancy v.s Appealing Elaborated & -0.2913 & 0.0971 & -3.000 & $0.003$ & $0.013$ & [-0.4815,\ -0.1010] & \checkmark \\
Minimal v.s Punctuated Visual-Temporal & -0.0871 & 0.1019 & -0.855 & $0.393$ & $0.616$ & [-0.2868,\ 0.1126] &  \\
Hedged Forward v.s Emphatic Negative Past & 0.0047 & 0.1197 & 0.039 & $0.969$ & $0.969$ & [-0.2299,\ 0.2393] &  \\
Attentive Need v.s Emphatic Causal & 0.0948 & 0.1180 & 0.804 & $0.422$ & $0.616$ & [-0.1365,\ 0.3262] &  \\
Formal Present v.s Temporal Situational & -0.0518 & 0.1152 & -0.450 & $0.653$ & $0.775$ & [-0.2777,\ 0.1740] &  \\
Formal Temporal v.s Visual Netspeak & -0.0256 & 0.1146 & -0.223 & $0.824$ & $0.869$ & [-0.2502,\ 0.1991] &  \\
Causal-Visual Obligatory v.s Present-Forward & 0.0724 & 0.1107 & 0.654 & $0.513$ & $0.696$ & [-0.1445,\ 0.2893] &  \\
Prosocial Negative v.s Difference-Marking & 0.4533 & 0.1403 & 3.231 & $0.001$ & $0.008$ & [0.1783,\ 0.7282] & \checkmark \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrc}
\toprule
\textbf{PC} & $\hat{\beta}$ & \textbf{SE} & $z$ & $p$ & $p_\mathrm{FDR}$ & \textbf{95\% CI} & \textbf{Sig.} \\
\midrule
Polite Reflective v.s Spatial Detached & 0.0200 & 0.0124 & 1.609 & $0.108$ & $0.204$ & [-0.0044,\ 0.0444] &  \\
Impersonal v.s Direct Positive Address & -0.0600 & 0.0262 & -2.288 & $0.022$ & $0.068$ & [-0.1115,\ -0.0086] &  \\
Tech Direct v.s Tentatively Negative Paced & -0.0056 & 0.0271 & -0.206 & $0.837$ & $0.837$ & [-0.0587,\ 0.0475] &  \\
Causal Authority v.s Work-Time Framing & -0.0566 & 0.0248 & -2.285 & $0.022$ & $0.068$ & [-0.1052,\ -0.0081] &  \\
Social Reference v.s Causal Explanation & 0.0901 & 0.0265 & 3.394 & $<.001$ & $0.006$ & [0.0381,\ 0.1421] & \checkmark \\
Visual Attentional v.s Contracted Need & 0.0451 & 0.0414 & 1.091 & $0.275$ & $0.444$ & [-0.0360,\ 0.1262] &  \\
Obligatory Need v.s Achievement Positive & 0.0745 & 0.0332 & 2.243 & $0.025$ & $0.068$ & [0.0094,\ 0.1397] &  \\
Certain Authority v.s Reflective Uncertainty & 0.0663 & 0.0365 & 1.818 & $0.069$ & $0.164$ & [-0.0052,\ 0.1377] &  \\
Causal Direct v.s Emphatic Prosocial & 0.0953 & 0.0399 & 2.390 & $0.017$ & $0.068$ & [0.0171,\ 0.1734] &  \\
Present Work v.s Future Attentive & 0.0057 & 0.0265 & 0.216 & $0.829$ & $0.837$ & [-0.0462,\ 0.0576] &  \\
Attentive Emphatic v.s Absolutist & 0.0268 & 0.0410 & 0.654 & $0.513$ & $0.696$ & [-0.0536,\ 0.1073] &  \\
Obligation Discrepancy v.s Appealing Elaborated & 0.0334 & 0.0310 & 1.080 & $0.280$ & $0.444$ & [-0.0273,\ 0.0941] &  \\
Minimal v.s Punctuated Visual-Temporal & -0.0125 & 0.0327 & -0.381 & $0.703$ & $0.835$ & [-0.0766,\ 0.0516] &  \\
Hedged Forward v.s Emphatic Negative Past & -0.0093 & 0.0426 & -0.219 & $0.827$ & $0.837$ & [-0.0929,\ 0.0743] &  \\
Attentive Need v.s Emphatic Causal & -0.0333 & 0.0400 & -0.832 & $0.405$ & $0.592$ & [-0.1118,\ 0.0452] &  \\
Formal Present v.s Temporal Situational & 0.0959 & 0.0375 & 2.558 & $0.011$ & $0.067$ & [0.0224,\ 0.1694] &  \\
Formal Temporal v.s Visual Netspeak & 0.0152 & 0.0397 & 0.384 & $0.701$ & $0.835$ & [-0.0626,\ 0.0930] &  \\
Causal-Visual Obligatory v.s Present-Forward & -0.0539 & 0.0330 & -1.632 & $0.103$ & $0.204$ & [-0.1187,\ 0.0108] &  \\
Prosocial Negative v.s Difference-Marking & -0.1515 & 0.0403 & -3.761 & $<.001$ & $0.003$ & [-0.2304,\ -0.0726] & \checkmark \\
\bottomrule
\end{tabular}
\begin{longtable}{llrrrr}
\caption{Effective slopes by moderation reason: High-Level (HL), Self-Censor. Reference = account issues (shown first per PC).} \label{tab:slopes_HL_selfcensor_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Conversational v.s Analytical & Account Issues & -0.0679 & --- & --- & $<.001$ \\
 & Content Quality & -0.0361 & 0.0318 & $0.068$ & $<.001$ \\
 & Formatting/Structure & -0.0566 & 0.0113 & $0.450$ & $<.001$ \\
 & Harmful/Illegal & -0.0034 & 0.0645 & $0.004$ & $<.001$ \\
 & Rule/Scope Violations & -0.0567 & 0.0112 & $0.455$ & $<.001$ \\
 & Spam/Scams & -0.0681 & -0.0002 & $0.989$ & $<.001$ \\
\midrule
Sparse v.s Motivationally Rich & Account Issues & -0.0053 & --- & --- & $0.525$ \\
 & Content Quality & -0.0003 & 0.0051 & $0.847$ & $0.525$ \\
 & Formatting/Structure & 0.0140 & 0.0193 & $0.297$ & $0.525$ \\
 & Harmful/Illegal & -0.0507 & -0.0454 & $0.051$ & $0.525$ \\
 & Rule/Scope Violations & -0.0023 & 0.0030 & $0.876$ & $0.525$ \\
 & Spam/Scams & -0.0309 & -0.0256 & $0.206$ & $0.525$ \\
\midrule
Detached Formal v.s Warm Social & Account Issues & 0.0292 & --- & --- & $0.039$ \\
 & Content Quality & -0.0174 & -0.0466 & $0.045$ & $0.039$ \\
 & Formatting/Structure & 0.0646 & 0.0354 & $0.142$ & $0.039$ \\
 & Harmful/Illegal & 0.0550 & 0.0258 & $0.388$ & $0.039$ \\
 & Rule/Scope Violations & 0.0219 & -0.0073 & $0.800$ & $0.039$ \\
 & Spam/Scams & -0.0457 & -0.0749 & $0.005$ & $0.039$ \\
\midrule
Vague Hedged v.s Concrete Specific & Account Issues & -0.0891 & --- & --- & $<.001$ \\
 & Content Quality & -0.1281 & -0.0390 & $0.191$ & $<.001$ \\
 & Formatting/Structure & -0.0294 & 0.0597 & $0.018$ & $<.001$ \\
 & Harmful/Illegal & -0.0462 & 0.0429 & $0.236$ & $<.001$ \\
 & Rule/Scope Violations & -0.0242 & 0.0649 & $0.031$ & $<.001$ \\
 & Spam/Scams & -0.0445 & 0.0446 & $0.122$ & $<.001$ \\
\midrule
Elaborated v.s Quantified Direct & Account Issues & 0.0168 & --- & --- & $0.192$ \\
 & Content Quality & -0.0235 & -0.0403 & $0.331$ & $0.192$ \\
 & Formatting/Structure & -0.0465 & -0.0633 & $0.014$ & $0.192$ \\
 & Harmful/Illegal & 0.1035 & 0.0867 & $0.014$ & $0.192$ \\
 & Rule/Scope Violations & 0.0115 & -0.0053 & $0.862$ & $0.192$ \\
 & Spam/Scams & -0.0226 & -0.0394 & $0.113$ & $0.192$ \\
\midrule
Cultural Authentic v.s Prohibitive Negation & Account Issues & 0.0694 & --- & --- & $<.001$ \\
 & Content Quality & 0.0506 & -0.0188 & $0.630$ & $<.001$ \\
 & Formatting/Structure & 0.0802 & 0.0108 & $0.716$ & $<.001$ \\
 & Harmful/Illegal & 0.0817 & 0.0124 & $0.750$ & $<.001$ \\
 & Rule/Scope Violations & 0.0149 & -0.0544 & $0.124$ & $<.001$ \\
 & Spam/Scams & 0.1194 & 0.0501 & $0.121$ & $<.001$ \\
\midrule
Formal Document v.s Numerical Authority & Account Issues & -0.0345 & --- & --- & $0.145$ \\
 & Content Quality & 0.0017 & 0.0363 & $0.391$ & $0.145$ \\
 & Formatting/Structure & -0.0828 & -0.0483 & $0.139$ & $0.145$ \\
 & Harmful/Illegal & 0.0464 & 0.0809 & $0.007$ & $0.145$ \\
 & Rule/Scope Violations & -0.0535 & -0.0189 & $0.646$ & $0.145$ \\
 & Spam/Scams & -0.0254 & 0.0091 & $0.840$ & $0.145$ \\
\midrule
Brief v.s Long-form Elaborate & Account Issues & -0.0751 & --- & --- & $0.003$ \\
 & Content Quality & -0.1073 & -0.0322 & $0.323$ & $0.003$ \\
 & Formatting/Structure & 0.0170 & 0.0922 & $0.008$ & $0.003$ \\
 & Harmful/Illegal & -0.0848 & -0.0096 & $0.819$ & $0.003$ \\
 & Rule/Scope Violations & -0.0121 & 0.0630 & $0.086$ & $0.003$ \\
 & Spam/Scams & -0.0237 & 0.0514 & $0.164$ & $0.003$ \\
\midrule
Lifestyle-Personal v.s Community-Scale Numerical & Account Issues & -0.1182 & --- & --- & $<.001$ \\
 & Content Quality & -0.1000 & 0.0182 & $0.617$ & $<.001$ \\
 & Formatting/Structure & -0.1079 & 0.0103 & $0.777$ & $<.001$ \\
 & Harmful/Illegal & -0.0856 & 0.0326 & $0.397$ & $<.001$ \\
 & Rule/Scope Violations & -0.0551 & 0.0631 & $0.073$ & $<.001$ \\
 & Spam/Scams & -0.0277 & 0.0905 & $0.020$ & $<.001$ \\
\midrule
Cultural Formal v.s Netspeak Informal & Account Issues & 0.0506 & --- & --- & $0.058$ \\
 & Content Quality & 0.0230 & -0.0277 & $0.509$ & $0.058$ \\
 & Formatting/Structure & 0.0692 & 0.0186 & $0.638$ & $0.058$ \\
 & Harmful/Illegal & 0.0657 & 0.0151 & $0.695$ & $0.058$ \\
 & Rule/Scope Violations & 0.1256 & 0.0750 & $0.060$ & $0.058$ \\
 & Spam/Scams & 0.0479 & -0.0027 & $0.932$ & $0.058$ \\
\midrule
Action-Oriented v.s Logically Elaborated & Account Issues & -0.0541 & --- & --- & $0.010$ \\
 & Content Quality & -0.1035 & -0.0494 & $0.278$ & $0.010$ \\
 & Formatting/Structure & -0.0942 & -0.0401 & $0.210$ & $0.010$ \\
 & Harmful/Illegal & -0.0493 & 0.0048 & $0.890$ & $0.010$ \\
 & Rule/Scope Violations & -0.0244 & 0.0297 & $0.536$ & $0.010$ \\
 & Spam/Scams & -0.0221 & 0.0320 & $0.354$ & $0.010$ \\
\midrule
Prohibitive Negation v.s Descriptive Positive & Account Issues & 0.0995 & --- & --- & $<.001$ \\
 & Content Quality & -0.0194 & -0.1189 & $0.021$ & $<.001$ \\
 & Formatting/Structure & 0.0798 & -0.0197 & $0.661$ & $<.001$ \\
 & Harmful/Illegal & 0.0254 & -0.0741 & $0.121$ & $<.001$ \\
 & Rule/Scope Violations & 0.0450 & -0.0545 & $0.255$ & $<.001$ \\
 & Spam/Scams & 0.0106 & -0.0889 & $0.082$ & $<.001$ \\
\midrule
Perceptual-Structured v.s Adverbially Hedged & Account Issues & 0.0235 & --- & --- & $0.471$ \\
 & Content Quality & 0.0571 & 0.0336 & $0.516$ & $0.471$ \\
 & Formatting/Structure & -0.0244 & -0.0479 & $0.311$ & $0.471$ \\
 & Harmful/Illegal & 0.1221 & 0.0986 & $0.055$ & $0.471$ \\
 & Rule/Scope Violations & -0.0966 & -0.1201 & $0.008$ & $0.471$ \\
 & Spam/Scams & 0.0842 & 0.0608 & $0.175$ & $0.471$ \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{Effective slopes by moderation reason: High-Level (HL), Resistance. Reference = account issues (shown first per PC).} \label{tab:slopes_HL_resistance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Conversational v.s Analytical & Account Issues & 0.2954 & --- & --- & $<.001$ \\
 & Content Quality & 0.4954 & 0.2000 & $0.022$ & $<.001$ \\
 & Formatting/Structure & 0.3304 & 0.0350 & $0.730$ & $<.001$ \\
 & Harmful/Illegal & 0.3039 & 0.0085 & $0.930$ & $<.001$ \\
 & Rule/Scope Violations & 0.4032 & 0.1078 & $0.165$ & $<.001$ \\
 & Spam/Scams & 0.5064 & 0.2109 & $0.019$ & $<.001$ \\
\midrule
Sparse v.s Motivationally Rich & Account Issues & -0.0010 & --- & --- & $0.976$ \\
 & Content Quality & 0.1824 & 0.1835 & $0.062$ & $0.976$ \\
 & Formatting/Structure & -0.0482 & -0.0471 & $0.593$ & $0.976$ \\
 & Harmful/Illegal & 0.1970 & 0.1980 & $0.107$ & $0.976$ \\
 & Rule/Scope Violations & 0.1850 & 0.1860 & $0.011$ & $0.976$ \\
 & Spam/Scams & 0.1743 & 0.1753 & $0.020$ & $0.976$ \\
\midrule
Detached Formal v.s Warm Social & Account Issues & -0.1922 & --- & --- & $0.001$ \\
 & Content Quality & -0.0204 & 0.1719 & $0.133$ & $0.001$ \\
 & Formatting/Structure & -0.2593 & -0.0671 & $0.612$ & $0.001$ \\
 & Harmful/Illegal & -0.2937 & -0.1015 & $0.467$ & $0.001$ \\
 & Rule/Scope Violations & -0.2092 & -0.0170 & $0.858$ & $0.001$ \\
 & Spam/Scams & 0.0373 & 0.2295 & $0.013$ & $0.001$ \\
\midrule
Vague Hedged v.s Concrete Specific & Account Issues & 0.1293 & --- & --- & $0.037$ \\
 & Content Quality & 0.1888 & 0.0595 & $0.666$ & $0.037$ \\
 & Formatting/Structure & 0.1087 & -0.0206 & $0.900$ & $0.037$ \\
 & Harmful/Illegal & 0.6586 & 0.5294 & $0.009$ & $0.037$ \\
 & Rule/Scope Violations & 0.2333 & 0.1040 & $0.423$ & $0.037$ \\
 & Spam/Scams & 0.2563 & 0.1271 & $0.325$ & $0.037$ \\
\midrule
Elaborated v.s Quantified Direct & Account Issues & -0.0097 & --- & --- & $0.848$ \\
 & Content Quality & 0.2288 & 0.2384 & $0.061$ & $0.848$ \\
 & Formatting/Structure & 0.2427 & 0.2524 & $0.048$ & $0.848$ \\
 & Harmful/Illegal & -0.0910 & -0.0813 & $0.537$ & $0.848$ \\
 & Rule/Scope Violations & -0.0199 & -0.0102 & $0.920$ & $0.848$ \\
 & Spam/Scams & 0.2275 & 0.2371 & $0.019$ & $0.848$ \\
\midrule
Cultural Authentic v.s Prohibitive Negation & Account Issues & -0.1331 & --- & --- & $0.034$ \\
 & Content Quality & -0.2611 & -0.1279 & $0.342$ & $0.034$ \\
 & Formatting/Structure & -0.3099 & -0.1768 & $0.180$ & $0.034$ \\
 & Harmful/Illegal & -0.2314 & -0.0983 & $0.487$ & $0.034$ \\
 & Rule/Scope Violations & -0.2558 & -0.1227 & $0.332$ & $0.034$ \\
 & Spam/Scams & -0.2861 & -0.1530 & $0.155$ & $0.034$ \\
\midrule
Formal Document v.s Numerical Authority & Account Issues & 0.2864 & --- & --- & $0.001$ \\
 & Content Quality & 0.2824 & -0.0040 & $0.982$ & $0.001$ \\
 & Formatting/Structure & 0.1249 & -0.1615 & $0.288$ & $0.001$ \\
 & Harmful/Illegal & 0.1843 & -0.1021 & $0.459$ & $0.001$ \\
 & Rule/Scope Violations & 0.4311 & 0.1447 & $0.211$ & $0.001$ \\
 & Spam/Scams & -0.0110 & -0.2974 & $0.028$ & $0.001$ \\
\midrule
Brief v.s Long-form Elaborate & Account Issues & 0.1850 & --- & --- & $0.044$ \\
 & Content Quality & 0.8014 & 0.6164 & $<.001$ & $0.044$ \\
 & Formatting/Structure & 0.5226 & 0.3376 & $0.074$ & $0.044$ \\
 & Harmful/Illegal & 0.8950 & 0.7100 & $0.009$ & $0.044$ \\
 & Rule/Scope Violations & 0.4463 & 0.2613 & $0.137$ & $0.044$ \\
 & Spam/Scams & 0.5293 & 0.3443 & $0.064$ & $0.044$ \\
\midrule
Lifestyle-Personal v.s Community-Scale Numerical & Account Issues & 0.3406 & --- & --- & $<.001$ \\
 & Content Quality & 0.2836 & -0.0570 & $0.768$ & $<.001$ \\
 & Formatting/Structure & 0.7144 & 0.3738 & $0.004$ & $<.001$ \\
 & Harmful/Illegal & 1.1407 & 0.8001 & $<.001$ & $<.001$ \\
 & Rule/Scope Violations & 0.4405 & 0.0999 & $0.491$ & $<.001$ \\
 & Spam/Scams & 0.2482 & -0.0924 & $0.555$ & $<.001$ \\
\midrule
Cultural Formal v.s Netspeak Informal & Account Issues & -0.2874 & --- & --- & $0.013$ \\
 & Content Quality & -0.2632 & 0.0242 & $0.917$ & $0.013$ \\
 & Formatting/Structure & -0.3165 & -0.0291 & $0.903$ & $0.013$ \\
 & Harmful/Illegal & -0.6779 & -0.3905 & $0.026$ & $0.013$ \\
 & Rule/Scope Violations & -0.5794 & -0.2920 & $0.115$ & $0.013$ \\
 & Spam/Scams & -0.2355 & 0.0519 & $0.775$ & $0.013$ \\
\midrule
Action-Oriented v.s Logically Elaborated & Account Issues & 0.3360 & --- & --- & $<.001$ \\
 & Content Quality & 0.3477 & 0.0117 & $0.951$ & $<.001$ \\
 & Formatting/Structure & -0.2153 & -0.5513 & $0.001$ & $<.001$ \\
 & Harmful/Illegal & -0.0804 & -0.4164 & $0.035$ & $<.001$ \\
 & Rule/Scope Violations & 0.0962 & -0.2398 & $0.088$ & $<.001$ \\
 & Spam/Scams & 0.0372 & -0.2988 & $0.057$ & $<.001$ \\
\midrule
Prohibitive Negation v.s Descriptive Positive & Account Issues & -0.5436 & --- & --- & $<.001$ \\
 & Content Quality & -0.4692 & 0.0744 & $0.662$ & $<.001$ \\
 & Formatting/Structure & -0.3973 & 0.1464 & $0.420$ & $<.001$ \\
 & Harmful/Illegal & -0.6656 & -0.1220 & $0.652$ & $<.001$ \\
 & Rule/Scope Violations & -0.3237 & 0.2199 & $0.179$ & $<.001$ \\
 & Spam/Scams & -0.2568 & 0.2869 & $0.113$ & $<.001$ \\
\midrule
Perceptual-Structured v.s Adverbially Hedged & Account Issues & -0.1390 & --- & --- & $0.253$ \\
 & Content Quality & -0.3743 & -0.2353 & $0.215$ & $0.253$ \\
 & Formatting/Structure & 0.0866 & 0.2256 & $0.396$ & $0.253$ \\
 & Harmful/Illegal & -0.6383 & -0.4994 & $0.030$ & $0.253$ \\
 & Rule/Scope Violations & 0.0139 & 0.1528 & $0.369$ & $0.253$ \\
 & Spam/Scams & -0.4077 & -0.2688 & $0.116$ & $0.253$ \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{Effective slopes by moderation reason: High-Level (HL), Compliance. Reference = account issues (shown first per PC).} \label{tab:slopes_HL_compliance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Conversational v.s Analytical & Account Issues & -0.0750 & --- & --- & $<.001$ \\
 & Content Quality & -0.0598 & 0.0152 & $0.490$ & $<.001$ \\
 & Formatting/Structure & -0.0273 & 0.0477 & $0.078$ & $<.001$ \\
 & Harmful/Illegal & 0.0011 & 0.0761 & $0.020$ & $<.001$ \\
 & Rule/Scope Violations & -0.0397 & 0.0352 & $0.100$ & $<.001$ \\
 & Spam/Scams & -0.0695 & 0.0055 & $0.806$ & $<.001$ \\
\midrule
Sparse v.s Motivationally Rich & Account Issues & 0.0179 & --- & --- & $0.142$ \\
 & Content Quality & -0.0018 & -0.0197 & $0.456$ & $0.142$ \\
 & Formatting/Structure & 0.0196 & 0.0017 & $0.951$ & $0.142$ \\
 & Harmful/Illegal & -0.0952 & -0.1131 & $0.162$ & $0.142$ \\
 & Rule/Scope Violations & -0.0295 & -0.0474 & $0.026$ & $0.142$ \\
 & Spam/Scams & -0.0031 & -0.0210 & $0.425$ & $0.142$ \\
\midrule
Detached Formal v.s Warm Social & Account Issues & 0.0683 & --- & --- & $0.001$ \\
 & Content Quality & 0.0243 & -0.0439 & $0.136$ & $0.001$ \\
 & Formatting/Structure & 0.0222 & -0.0461 & $0.265$ & $0.001$ \\
 & Harmful/Illegal & 0.0927 & 0.0244 & $0.511$ & $0.001$ \\
 & Rule/Scope Violations & 0.0657 & -0.0025 & $0.948$ & $0.001$ \\
 & Spam/Scams & 0.0120 & -0.0563 & $0.062$ & $0.001$ \\
\midrule
Vague Hedged v.s Concrete Specific & Account Issues & 0.0175 & --- & --- & $0.368$ \\
 & Content Quality & 0.0881 & 0.0706 & $0.021$ & $0.368$ \\
 & Formatting/Structure & 0.0144 & -0.0031 & $0.947$ & $0.368$ \\
 & Harmful/Illegal & -0.1835 & -0.2010 & $0.040$ & $0.368$ \\
 & Rule/Scope Violations & 0.0307 & 0.0132 & $0.692$ & $0.368$ \\
 & Spam/Scams & 0.0016 & -0.0159 & $0.651$ & $0.368$ \\
\midrule
Elaborated v.s Quantified Direct & Account Issues & 0.0103 & --- & --- & $0.532$ \\
 & Content Quality & -0.0057 & -0.0159 & $0.689$ & $0.532$ \\
 & Formatting/Structure & -0.0435 & -0.0537 & $0.194$ & $0.532$ \\
 & Harmful/Illegal & 0.1173 & 0.1071 & $0.002$ & $0.532$ \\
 & Rule/Scope Violations & 0.0504 & 0.0401 & $0.299$ & $0.532$ \\
 & Spam/Scams & -0.0609 & -0.0712 & $0.018$ & $0.532$ \\
\midrule
Cultural Authentic v.s Prohibitive Negation & Account Issues & 0.0012 & --- & --- & $0.958$ \\
 & Content Quality & 0.0057 & 0.0045 & $0.905$ & $0.958$ \\
 & Formatting/Structure & -0.0038 & -0.0050 & $0.907$ & $0.958$ \\
 & Harmful/Illegal & -0.0991 & -0.1002 & $0.077$ & $0.958$ \\
 & Rule/Scope Violations & 0.0444 & 0.0433 & $0.205$ & $0.958$ \\
 & Spam/Scams & -0.0335 & -0.0346 & $0.435$ & $0.958$ \\
\midrule
Formal Document v.s Numerical Authority & Account Issues & -0.1156 & --- & --- & $<.001$ \\
 & Content Quality & -0.0798 & 0.0358 & $0.493$ & $<.001$ \\
 & Formatting/Structure & -0.0008 & 0.1148 & $0.028$ & $<.001$ \\
 & Harmful/Illegal & -0.0258 & 0.0897 & $0.089$ & $<.001$ \\
 & Rule/Scope Violations & -0.1478 & -0.0322 & $0.508$ & $<.001$ \\
 & Spam/Scams & -0.0116 & 0.1040 & $0.019$ & $<.001$ \\
\midrule
Brief v.s Long-form Elaborate & Account Issues & -0.0133 & --- & --- & $0.637$ \\
 & Content Quality & -0.0760 & -0.0627 & $0.107$ & $0.637$ \\
 & Formatting/Structure & -0.1426 & -0.1293 & $0.006$ & $0.637$ \\
 & Harmful/Illegal & -0.1996 & -0.1862 & $0.217$ & $0.637$ \\
 & Rule/Scope Violations & -0.0886 & -0.0753 & $0.059$ & $0.637$ \\
 & Spam/Scams & -0.1087 & -0.0954 & $0.009$ & $0.637$ \\
\midrule
Lifestyle-Personal v.s Community-Scale Numerical & Account Issues & -0.0734 & --- & --- & $0.042$ \\
 & Content Quality & -0.0090 & 0.0643 & $0.184$ & $0.042$ \\
 & Formatting/Structure & -0.1640 & -0.0906 & $0.060$ & $0.042$ \\
 & Harmful/Illegal & -0.2582 & -0.1848 & $0.020$ & $0.042$ \\
 & Rule/Scope Violations & -0.1284 & -0.0551 & $0.290$ & $0.042$ \\
 & Spam/Scams & -0.0423 & 0.0310 & $0.568$ & $0.042$ \\
\midrule
Cultural Formal v.s Netspeak Informal & Account Issues & 0.0836 & --- & --- & $0.036$ \\
 & Content Quality & -0.0052 & -0.0888 & $0.084$ & $0.036$ \\
 & Formatting/Structure & 0.0601 & -0.0235 & $0.694$ & $0.036$ \\
 & Harmful/Illegal & 0.1102 & 0.0267 & $0.647$ & $0.036$ \\
 & Rule/Scope Violations & 0.0485 & -0.0351 & $0.474$ & $0.036$ \\
 & Spam/Scams & 0.0441 & -0.0394 & $0.436$ & $0.036$ \\
\midrule
Action-Oriented v.s Logically Elaborated & Account Issues & -0.0922 & --- & --- & $0.005$ \\
 & Content Quality & -0.0154 & 0.0768 & $0.171$ & $0.005$ \\
 & Formatting/Structure & 0.1236 & 0.2158 & $<.001$ & $0.005$ \\
 & Harmful/Illegal & 0.0121 & 0.1043 & $0.117$ & $0.005$ \\
 & Rule/Scope Violations & 0.0394 & 0.1316 & $0.006$ & $0.005$ \\
 & Spam/Scams & -0.0033 & 0.0889 & $0.118$ & $0.005$ \\
\midrule
Prohibitive Negation v.s Descriptive Positive & Account Issues & 0.1500 & --- & --- & $<.001$ \\
 & Content Quality & 0.0507 & -0.0993 & $0.063$ & $<.001$ \\
 & Formatting/Structure & 0.0711 & -0.0788 & $0.140$ & $<.001$ \\
 & Harmful/Illegal & 0.1809 & 0.0309 & $0.801$ & $<.001$ \\
 & Rule/Scope Violations & 0.0499 & -0.1000 & $0.052$ & $<.001$ \\
 & Spam/Scams & 0.0263 & -0.1236 & $0.046$ & $<.001$ \\
\midrule
Perceptual-Structured v.s Adverbially Hedged & Account Issues & 0.0756 & --- & --- & $0.084$ \\
 & Content Quality & 0.0455 & -0.0302 & $0.607$ & $0.084$ \\
 & Formatting/Structure & -0.0209 & -0.0966 & $0.137$ & $0.084$ \\
 & Harmful/Illegal & 0.1320 & 0.0563 & $0.469$ & $0.084$ \\
 & Rule/Scope Violations & 0.0732 & -0.0025 & $0.964$ & $0.084$ \\
 & Spam/Scams & 0.0381 & -0.0376 & $0.530$ & $0.084$ \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{Effective slopes by moderation reason: Children (CH), Self-Censor. Reference = account issues (shown first per PC).} \label{tab:slopes_CH_selfcensor_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Polite Reflective v.s Spatial Detached & Account Issues & 0.0243 & --- & --- & $0.007$ \\
 & Content Quality & 0.0244 & 0.0001 & $0.997$ & $0.007$ \\
 & Formatting/Structure & 0.0220 & -0.0023 & $0.885$ & $0.007$ \\
 & Harmful/Illegal & 0.0074 & -0.0169 & $0.672$ & $0.007$ \\
 & Rule/Scope Violations & 0.0239 & -0.0004 & $0.984$ & $0.007$ \\
 & Spam/Scams & 0.0488 & 0.0245 & $0.166$ & $0.007$ \\
\midrule
Impersonal v.s Direct Positive Address & Account Issues & -0.1028 & --- & --- & $<.001$ \\
 & Content Quality & -0.0861 & 0.0167 & $0.444$ & $<.001$ \\
 & Formatting/Structure & -0.0591 & 0.0437 & $0.064$ & $<.001$ \\
 & Harmful/Illegal & -0.0182 & 0.0846 & $0.004$ & $<.001$ \\
 & Rule/Scope Violations & -0.0750 & 0.0279 & $0.294$ & $<.001$ \\
 & Spam/Scams & -0.1283 & -0.0255 & $0.256$ & $<.001$ \\
\midrule
Tech Direct v.s Tentatively Negative Paced & Account Issues & 0.0603 & --- & --- & $0.002$ \\
 & Content Quality & 0.0746 & 0.0143 & $0.612$ & $0.002$ \\
 & Formatting/Structure & 0.0268 & -0.0335 & $0.229$ & $0.002$ \\
 & Harmful/Illegal & 0.0806 & 0.0203 & $0.664$ & $0.002$ \\
 & Rule/Scope Violations & -0.0171 & -0.0774 & $0.002$ & $0.002$ \\
 & Spam/Scams & 0.0607 & 0.0004 & $0.987$ & $0.002$ \\
\midrule
Causal Authority v.s Work-Time Framing & Account Issues & -0.0381 & --- & --- & $0.006$ \\
 & Content Quality & 0.0532 & 0.0913 & $0.010$ & $0.006$ \\
 & Formatting/Structure & -0.1068 & -0.0687 & $0.005$ & $0.006$ \\
 & Harmful/Illegal & 0.0187 & 0.0568 & $0.058$ & $0.006$ \\
 & Rule/Scope Violations & -0.0405 & -0.0025 & $0.914$ & $0.006$ \\
 & Spam/Scams & 0.0290 & 0.0670 & $0.006$ & $0.006$ \\
\midrule
Social Reference v.s Causal Explanation & Account Issues & 0.0798 & --- & --- & $<.001$ \\
 & Content Quality & 0.0273 & -0.0525 & $0.081$ & $<.001$ \\
 & Formatting/Structure & -0.0181 & -0.0978 & $<.001$ & $<.001$ \\
 & Harmful/Illegal & 0.0050 & -0.0748 & $0.104$ & $<.001$ \\
 & Rule/Scope Violations & 0.1094 & 0.0297 & $0.291$ & $<.001$ \\
 & Spam/Scams & 0.0079 & -0.0719 & $0.007$ & $<.001$ \\
\midrule
Visual Attentional v.s Contracted Need & Account Issues & 0.0884 & --- & --- & $<.001$ \\
 & Content Quality & 0.0368 & -0.0516 & $0.145$ & $<.001$ \\
 & Formatting/Structure & -0.0330 & -0.1214 & $0.001$ & $<.001$ \\
 & Harmful/Illegal & 0.0097 & -0.0787 & $0.050$ & $<.001$ \\
 & Rule/Scope Violations & 0.0912 & 0.0028 & $0.935$ & $<.001$ \\
 & Spam/Scams & 0.0756 & -0.0128 & $0.688$ & $<.001$ \\
\midrule
Obligatory Need v.s Achievement Positive & Account Issues & 0.0280 & --- & --- & $0.389$ \\
 & Content Quality & 0.0242 & -0.0039 & $0.928$ & $0.389$ \\
 & Formatting/Structure & 0.0422 & 0.0142 & $0.749$ & $0.389$ \\
 & Harmful/Illegal & 0.0891 & 0.0610 & $0.305$ & $0.389$ \\
 & Rule/Scope Violations & 0.0250 & -0.0031 & $0.938$ & $0.389$ \\
 & Spam/Scams & -0.0475 & -0.0755 & $0.103$ & $0.389$ \\
\midrule
Certain Authority v.s Reflective Uncertainty & Account Issues & 0.0156 & --- & --- & $0.524$ \\
 & Content Quality & -0.0005 & -0.0160 & $0.626$ & $0.524$ \\
 & Formatting/Structure & 0.0583 & 0.0427 & $0.169$ & $0.524$ \\
 & Harmful/Illegal & 0.0404 & 0.0248 & $0.535$ & $0.524$ \\
 & Rule/Scope Violations & 0.0289 & 0.0134 & $0.650$ & $0.524$ \\
 & Spam/Scams & 0.0264 & 0.0109 & $0.732$ & $0.524$ \\
\midrule
Causal Direct v.s Emphatic Prosocial & Account Issues & 0.0441 & --- & --- & $0.048$ \\
 & Content Quality & 0.1217 & 0.0776 & $0.029$ & $0.048$ \\
 & Formatting/Structure & -0.0615 & -0.1056 & $<.001$ & $0.048$ \\
 & Harmful/Illegal & 0.0392 & -0.0049 & $0.915$ & $0.048$ \\
 & Rule/Scope Violations & -0.0151 & -0.0592 & $0.102$ & $0.048$ \\
 & Spam/Scams & 0.0023 & -0.0418 & $0.182$ & $0.048$ \\
\midrule
Present Work v.s Future Attentive & Account Issues & -0.0034 & --- & --- & $0.884$ \\
 & Content Quality & 0.0380 & 0.0414 & $0.309$ & $0.884$ \\
 & Formatting/Structure & -0.0686 & -0.0651 & $0.048$ & $0.884$ \\
 & Harmful/Illegal & 0.0212 & 0.0246 & $0.542$ & $0.884$ \\
 & Rule/Scope Violations & 0.0358 & 0.0392 & $0.273$ & $0.884$ \\
 & Spam/Scams & 0.0253 & 0.0287 & $0.426$ & $0.884$ \\
\midrule
Attentive Emphatic v.s Absolutist & Account Issues & -0.0499 & --- & --- & $0.052$ \\
 & Content Quality & -0.1294 & -0.0794 & $0.031$ & $0.052$ \\
 & Formatting/Structure & -0.1126 & -0.0626 & $0.046$ & $0.052$ \\
 & Harmful/Illegal & 0.0264 & 0.0763 & $0.072$ & $0.052$ \\
 & Rule/Scope Violations & -0.0404 & 0.0096 & $0.775$ & $0.052$ \\
 & Spam/Scams & 0.0232 & 0.0731 & $0.157$ & $0.052$ \\
\midrule
Obligation Discrepancy v.s Appealing Elaborated & Account Issues & 0.1049 & --- & --- & $<.001$ \\
 & Content Quality & 0.1633 & 0.0584 & $0.112$ & $<.001$ \\
 & Formatting/Structure & -0.0096 & -0.1144 & $<.001$ & $<.001$ \\
 & Harmful/Illegal & -0.0085 & -0.1134 & $0.003$ & $<.001$ \\
 & Rule/Scope Violations & 0.0599 & -0.0449 & $0.193$ & $<.001$ \\
 & Spam/Scams & 0.0162 & -0.0887 & $0.072$ & $<.001$ \\
\midrule
Minimal v.s Punctuated Visual-Temporal & Account Issues & 0.0827 & --- & --- & $<.001$ \\
 & Content Quality & 0.1045 & 0.0218 & $0.515$ & $<.001$ \\
 & Formatting/Structure & 0.0234 & -0.0593 & $0.070$ & $<.001$ \\
 & Harmful/Illegal & 0.0994 & 0.0167 & $0.652$ & $<.001$ \\
 & Rule/Scope Violations & -0.0081 & -0.0907 & $0.006$ & $<.001$ \\
 & Spam/Scams & -0.0035 & -0.0862 & $0.002$ & $<.001$ \\
\midrule
Hedged Forward v.s Emphatic Negative Past & Account Issues & 0.0100 & --- & --- & $0.688$ \\
 & Content Quality & 0.0736 & 0.0636 & $0.059$ & $0.688$ \\
 & Formatting/Structure & 0.0341 & 0.0240 & $0.522$ & $0.688$ \\
 & Harmful/Illegal & 0.1110 & 0.1009 & $0.047$ & $0.688$ \\
 & Rule/Scope Violations & 0.0043 & -0.0057 & $0.866$ & $0.688$ \\
 & Spam/Scams & -0.0185 & -0.0286 & $0.468$ & $0.688$ \\
\midrule
Attentive Need v.s Emphatic Causal & Account Issues & -0.0467 & --- & --- & $0.091$ \\
 & Content Quality & -0.0012 & 0.0455 & $0.272$ & $0.091$ \\
 & Formatting/Structure & 0.0313 & 0.0781 & $0.055$ & $0.091$ \\
 & Harmful/Illegal & 0.0508 & 0.0975 & $0.029$ & $0.091$ \\
 & Rule/Scope Violations & 0.0260 & 0.0727 & $0.048$ & $0.091$ \\
 & Spam/Scams & 0.0682 & 0.1150 & $0.008$ & $0.091$ \\
\midrule
Formal Present v.s Temporal Situational & Account Issues & -0.0590 & --- & --- & $0.017$ \\
 & Content Quality & -0.0576 & 0.0014 & $0.970$ & $0.017$ \\
 & Formatting/Structure & 0.0943 & 0.1533 & $<.001$ & $0.017$ \\
 & Harmful/Illegal & -0.1110 & -0.0520 & $0.211$ & $0.017$ \\
 & Rule/Scope Violations & 0.0481 & 0.1071 & $0.002$ & $0.017$ \\
 & Spam/Scams & 0.0801 & 0.1391 & $<.001$ & $0.017$ \\
\midrule
Formal Temporal v.s Visual Netspeak & Account Issues & -0.0197 & --- & --- & $0.420$ \\
 & Content Quality & 0.0120 & 0.0316 & $0.350$ & $0.420$ \\
 & Formatting/Structure & 0.0246 & 0.0443 & $0.199$ & $0.420$ \\
 & Harmful/Illegal & -0.0512 & -0.0316 & $0.468$ & $0.420$ \\
 & Rule/Scope Violations & 0.0876 & 0.1073 & $<.001$ & $0.420$ \\
 & Spam/Scams & -0.0032 & 0.0165 & $0.626$ & $0.420$ \\
\midrule
Causal-Visual Obligatory v.s Present-Forward & Account Issues & 0.0109 & --- & --- & $0.725$ \\
 & Content Quality & 0.0337 & 0.0228 & $0.601$ & $0.725$ \\
 & Formatting/Structure & -0.0190 & -0.0299 & $0.451$ & $0.725$ \\
 & Harmful/Illegal & 0.0163 & 0.0054 & $0.899$ & $0.725$ \\
 & Rule/Scope Violations & 0.0188 & 0.0079 & $0.843$ & $0.725$ \\
 & Spam/Scams & 0.0379 & 0.0270 & $0.474$ & $0.725$ \\
\midrule
Prosocial Negative v.s Difference-Marking & Account Issues & -0.0513 & --- & --- & $0.080$ \\
 & Content Quality & 0.0195 & 0.0708 & $0.130$ & $0.080$ \\
 & Formatting/Structure & 0.0252 & 0.0765 & $0.071$ & $0.080$ \\
 & Harmful/Illegal & -0.0274 & 0.0240 & $0.648$ & $0.080$ \\
 & Rule/Scope Violations & -0.0533 & -0.0020 & $0.957$ & $0.080$ \\
 & Spam/Scams & -0.0569 & -0.0055 & $0.915$ & $0.080$ \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{Effective slopes by moderation reason: Children (CH), Resistance. Reference = account issues (shown first per PC).} \label{tab:slopes_CH_resistance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Polite Reflective v.s Spatial Detached & Account Issues & -0.0690 & --- & --- & $0.032$ \\
 & Content Quality & -0.0155 & 0.0536 & $0.467$ & $0.032$ \\
 & Formatting/Structure & -0.0946 & -0.0256 & $0.667$ & $0.032$ \\
 & Harmful/Illegal & 0.2000 & 0.2691 & $0.091$ & $0.032$ \\
 & Rule/Scope Violations & -0.0428 & 0.0262 & $0.669$ & $0.032$ \\
 & Spam/Scams & -0.0561 & 0.0130 & $0.846$ & $0.032$ \\
\midrule
Impersonal v.s Direct Positive Address & Account Issues & 0.3116 & --- & --- & $<.001$ \\
 & Content Quality & 0.6627 & 0.3510 & $0.008$ & $<.001$ \\
 & Formatting/Structure & 0.3302 & 0.0185 & $0.922$ & $<.001$ \\
 & Harmful/Illegal & 0.7097 & 0.3981 & $0.015$ & $<.001$ \\
 & Rule/Scope Violations & 0.7120 & 0.4004 & $0.003$ & $<.001$ \\
 & Spam/Scams & 0.5919 & 0.2803 & $0.016$ & $<.001$ \\
\midrule
Tech Direct v.s Tentatively Negative Paced & Account Issues & -0.1186 & --- & --- & $0.127$ \\
 & Content Quality & -0.3323 & -0.2138 & $0.100$ & $0.127$ \\
 & Formatting/Structure & -0.0718 & 0.0468 & $0.779$ & $0.127$ \\
 & Harmful/Illegal & -0.5754 & -0.4568 & $0.002$ & $0.127$ \\
 & Rule/Scope Violations & -0.2499 & -0.1313 & $0.262$ & $0.127$ \\
 & Spam/Scams & -0.1439 & -0.0253 & $0.794$ & $0.127$ \\
\midrule
Causal Authority v.s Work-Time Framing & Account Issues & 0.1932 & --- & --- & $0.011$ \\
 & Content Quality & 0.1439 & -0.0493 & $0.744$ & $0.011$ \\
 & Formatting/Structure & 0.1804 & -0.0128 & $0.925$ & $0.011$ \\
 & Harmful/Illegal & -0.0083 & -0.2015 & $0.156$ & $0.011$ \\
 & Rule/Scope Violations & 0.1641 & -0.0290 & $0.794$ & $0.011$ \\
 & Spam/Scams & -0.1474 & -0.3405 & $0.002$ & $0.011$ \\
\midrule
Social Reference v.s Causal Explanation & Account Issues & -0.2928 & --- & --- & $<.001$ \\
 & Content Quality & -0.2811 & 0.0117 & $0.945$ & $<.001$ \\
 & Formatting/Structure & 0.0206 & 0.3135 & $0.033$ & $<.001$ \\
 & Harmful/Illegal & -0.6014 & -0.3086 & $0.222$ & $<.001$ \\
 & Rule/Scope Violations & -0.4182 & -0.1253 & $0.315$ & $<.001$ \\
 & Spam/Scams & -0.1590 & 0.1338 & $0.231$ & $<.001$ \\
\midrule
Visual Attentional v.s Contracted Need & Account Issues & -0.2746 & --- & --- & $0.040$ \\
 & Content Quality & -0.3287 & -0.0540 & $0.787$ & $0.040$ \\
 & Formatting/Structure & 0.1412 & 0.4159 & $0.030$ & $0.040$ \\
 & Harmful/Illegal & -0.5269 & -0.2523 & $0.229$ & $0.040$ \\
 & Rule/Scope Violations & -0.5983 & -0.3237 & $0.036$ & $0.040$ \\
 & Spam/Scams & -0.7801 & -0.5055 & $<.001$ & $0.040$ \\
\midrule
Obligatory Need v.s Achievement Positive & Account Issues & -0.1916 & --- & --- & $0.071$ \\
 & Content Quality & -0.4805 & -0.2889 & $0.092$ & $0.071$ \\
 & Formatting/Structure & -0.7095 & -0.5179 & $0.026$ & $0.071$ \\
 & Harmful/Illegal & -0.0751 & 0.1165 & $0.510$ & $0.071$ \\
 & Rule/Scope Violations & 0.1477 & 0.3393 & $0.033$ & $0.071$ \\
 & Spam/Scams & 0.0301 & 0.2217 & $0.196$ & $0.071$ \\
\midrule
Certain Authority v.s Reflective Uncertainty & Account Issues & -0.1592 & --- & --- & $0.132$ \\
 & Content Quality & -0.1819 & -0.0226 & $0.879$ & $0.132$ \\
 & Formatting/Structure & -0.2904 & -0.1311 & $0.321$ & $0.132$ \\
 & Harmful/Illegal & -0.4085 & -0.2492 & $0.184$ & $0.132$ \\
 & Rule/Scope Violations & -0.2486 & -0.0893 & $0.521$ & $0.132$ \\
 & Spam/Scams & -0.2210 & -0.0617 & $0.665$ & $0.132$ \\
\midrule
Causal Direct v.s Emphatic Prosocial & Account Issues & -0.3164 & --- & --- & $0.011$ \\
 & Content Quality & -0.3556 & -0.0392 & $0.862$ & $0.011$ \\
 & Formatting/Structure & -0.2519 & 0.0645 & $0.673$ & $0.011$ \\
 & Harmful/Illegal & -1.0483 & -0.7319 & $<.001$ & $0.011$ \\
 & Rule/Scope Violations & -0.3473 & -0.0309 & $0.862$ & $0.011$ \\
 & Spam/Scams & -0.2218 & 0.0946 & $0.520$ & $0.011$ \\
\midrule
Present Work v.s Future Attentive & Account Issues & 0.0353 & --- & --- & $0.592$ \\
 & Content Quality & -0.2713 & -0.3066 & $0.059$ & $0.592$ \\
 & Formatting/Structure & -0.1056 & -0.1409 & $0.275$ & $0.592$ \\
 & Harmful/Illegal & -0.2920 & -0.3273 & $0.048$ & $0.592$ \\
 & Rule/Scope Violations & -0.1311 & -0.1664 & $0.160$ & $0.592$ \\
 & Spam/Scams & -0.1403 & -0.1756 & $0.113$ & $0.592$ \\
\midrule
Attentive Emphatic v.s Absolutist & Account Issues & 0.0315 & --- & --- & $0.786$ \\
 & Content Quality & 0.4882 & 0.4567 & $0.008$ & $0.786$ \\
 & Formatting/Structure & 0.2105 & 0.1789 & $0.225$ & $0.786$ \\
 & Harmful/Illegal & -0.0474 & -0.0790 & $0.697$ & $0.786$ \\
 & Rule/Scope Violations & 0.1654 & 0.1339 & $0.324$ & $0.786$ \\
 & Spam/Scams & 0.3064 & 0.2748 & $0.042$ & $0.786$ \\
\midrule
Obligation Discrepancy v.s Appealing Elaborated & Account Issues & -0.2913 & --- & --- & $0.003$ \\
 & Content Quality & -0.5302 & -0.2389 & $0.183$ & $0.003$ \\
 & Formatting/Structure & 0.1838 & 0.4751 & $<.001$ & $0.003$ \\
 & Harmful/Illegal & 0.0253 & 0.3165 & $0.132$ & $0.003$ \\
 & Rule/Scope Violations & -0.1345 & 0.1568 & $0.275$ & $0.003$ \\
 & Spam/Scams & -0.1550 & 0.1363 & $0.297$ & $0.003$ \\
\midrule
Minimal v.s Punctuated Visual-Temporal & Account Issues & -0.0871 & --- & --- & $0.393$ \\
 & Content Quality & -0.5095 & -0.4224 & $0.048$ & $0.393$ \\
 & Formatting/Structure & -0.0781 & 0.0090 & $0.962$ & $0.393$ \\
 & Harmful/Illegal & -0.1779 & -0.0908 & $0.698$ & $0.393$ \\
 & Rule/Scope Violations & 0.1181 & 0.2052 & $0.122$ & $0.393$ \\
 & Spam/Scams & 0.0123 & 0.0994 & $0.551$ & $0.393$ \\
\midrule
Hedged Forward v.s Emphatic Negative Past & Account Issues & 0.0047 & --- & --- & $0.969$ \\
 & Content Quality & -0.2749 & -0.2796 & $0.164$ & $0.969$ \\
 & Formatting/Structure & -0.3404 & -0.3450 & $0.064$ & $0.969$ \\
 & Harmful/Illegal & -0.7316 & -0.7363 & $0.001$ & $0.969$ \\
 & Rule/Scope Violations & -0.2065 & -0.2112 & $0.169$ & $0.969$ \\
 & Spam/Scams & 0.2167 & 0.2121 & $0.175$ & $0.969$ \\
\midrule
Attentive Need v.s Emphatic Causal & Account Issues & 0.0948 & --- & --- & $0.422$ \\
 & Content Quality & -0.2265 & -0.3213 & $0.134$ & $0.422$ \\
 & Formatting/Structure & -0.4319 & -0.5268 & $0.014$ & $0.422$ \\
 & Harmful/Illegal & -0.4390 & -0.5338 & $0.030$ & $0.422$ \\
 & Rule/Scope Violations & -0.3579 & -0.4527 & $0.012$ & $0.422$ \\
 & Spam/Scams & -0.2525 & -0.3474 & $0.022$ & $0.422$ \\
\midrule
Formal Present v.s Temporal Situational & Account Issues & -0.0518 & --- & --- & $0.653$ \\
 & Content Quality & 0.3097 & 0.3615 & $0.071$ & $0.653$ \\
 & Formatting/Structure & -0.3086 & -0.2568 & $0.249$ & $0.653$ \\
 & Harmful/Illegal & 0.3581 & 0.4099 & $0.065$ & $0.653$ \\
 & Rule/Scope Violations & 0.1374 & 0.1892 & $0.241$ & $0.653$ \\
 & Spam/Scams & -0.1340 & -0.0822 & $0.626$ & $0.653$ \\
\midrule
Formal Temporal v.s Visual Netspeak & Account Issues & -0.0256 & --- & --- & $0.824$ \\
 & Content Quality & -0.0560 & -0.0305 & $0.870$ & $0.824$ \\
 & Formatting/Structure & -0.1871 & -0.1615 & $0.360$ & $0.824$ \\
 & Harmful/Illegal & 0.2144 & 0.2400 & $0.352$ & $0.824$ \\
 & Rule/Scope Violations & -0.3172 & -0.2916 & $0.042$ & $0.824$ \\
 & Spam/Scams & 0.1758 & 0.2014 & $0.204$ & $0.824$ \\
\midrule
Causal-Visual Obligatory v.s Present-Forward & Account Issues & 0.0724 & --- & --- & $0.513$ \\
 & Content Quality & -0.4723 & -0.5447 & $0.005$ & $0.513$ \\
 & Formatting/Structure & 0.1827 & 0.1103 & $0.528$ & $0.513$ \\
 & Harmful/Illegal & 0.3363 & 0.2639 & $0.232$ & $0.513$ \\
 & Rule/Scope Violations & -0.0206 & -0.0930 & $0.515$ & $0.513$ \\
 & Spam/Scams & -0.2315 & -0.3039 & $0.027$ & $0.513$ \\
\midrule
Prosocial Negative v.s Difference-Marking & Account Issues & 0.4533 & --- & --- & $0.001$ \\
 & Content Quality & 0.1042 & -0.3491 & $0.121$ & $0.001$ \\
 & Formatting/Structure & 0.5142 & 0.0610 & $0.771$ & $0.001$ \\
 & Harmful/Illegal & 0.2122 & -0.2411 & $0.332$ & $0.001$ \\
 & Rule/Scope Violations & 0.5843 & 0.1310 & $0.467$ & $0.001$ \\
 & Spam/Scams & 0.2771 & -0.1762 & $0.314$ & $0.001$ \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{Effective slopes by moderation reason: Children (CH), Compliance. Reference = account issues (shown first per PC).} \label{tab:slopes_CH_compliance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & \textbf{Eff.\ Slope} & \textbf{Interaction $\Delta$} & \textbf{Int.\ $p$} & \textbf{Main $p$} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Polite Reflective v.s Spatial Detached & Account Issues & 0.0200 & --- & --- & $0.108$ \\
 & Content Quality & -0.0592 & -0.0792 & $0.007$ & $0.108$ \\
 & Formatting/Structure & -0.0045 & -0.0246 & $0.206$ & $0.108$ \\
 & Harmful/Illegal & -0.1586 & -0.1786 & $0.055$ & $0.108$ \\
 & Rule/Scope Violations & -0.0247 & -0.0447 & $0.032$ & $0.108$ \\
 & Spam/Scams & -0.0335 & -0.0535 & $0.013$ & $0.108$ \\
\midrule
Impersonal v.s Direct Positive Address & Account Issues & -0.0600 & --- & --- & $0.022$ \\
 & Content Quality & -0.0574 & 0.0027 & $0.941$ & $0.022$ \\
 & Formatting/Structure & -0.0542 & 0.0058 & $0.903$ & $0.022$ \\
 & Harmful/Illegal & -0.0960 & -0.0360 & $0.498$ & $0.022$ \\
 & Rule/Scope Violations & -0.0924 & -0.0324 & $0.432$ & $0.022$ \\
 & Spam/Scams & -0.0636 & -0.0036 & $0.922$ & $0.022$ \\
\midrule
Tech Direct v.s Tentatively Negative Paced & Account Issues & -0.0056 & --- & --- & $0.837$ \\
 & Content Quality & -0.0450 & -0.0394 & $0.241$ & $0.837$ \\
 & Formatting/Structure & 0.0045 & 0.0101 & $0.820$ & $0.837$ \\
 & Harmful/Illegal & 0.1762 & 0.1818 & $0.002$ & $0.837$ \\
 & Rule/Scope Violations & 0.0467 & 0.0522 & $0.166$ & $0.837$ \\
 & Spam/Scams & -0.0022 & 0.0034 & $0.913$ & $0.837$ \\
\midrule
Causal Authority v.s Work-Time Framing & Account Issues & -0.0566 & --- & --- & $0.022$ \\
 & Content Quality & -0.0442 & 0.0125 & $0.792$ & $0.022$ \\
 & Formatting/Structure & 0.0236 & 0.0802 & $0.019$ & $0.022$ \\
 & Harmful/Illegal & 0.0048 & 0.0614 & $0.204$ & $0.022$ \\
 & Rule/Scope Violations & -0.0103 & 0.0463 & $0.197$ & $0.022$ \\
 & Spam/Scams & 0.0055 & 0.0621 & $0.062$ & $0.022$ \\
\midrule
Social Reference v.s Causal Explanation & Account Issues & 0.0901 & --- & --- & $<.001$ \\
 & Content Quality & 0.0546 & -0.0355 & $0.351$ & $<.001$ \\
 & Formatting/Structure & 0.0321 & -0.0580 & $0.140$ & $<.001$ \\
 & Harmful/Illegal & 0.2551 & 0.1650 & $0.189$ & $<.001$ \\
 & Rule/Scope Violations & 0.0687 & -0.0214 & $0.631$ & $<.001$ \\
 & Spam/Scams & 0.0687 & -0.0214 & $0.568$ & $<.001$ \\
\midrule
Visual Attentional v.s Contracted Need & Account Issues & 0.0451 & --- & --- & $0.275$ \\
 & Content Quality & 0.0059 & -0.0392 & $0.418$ & $0.275$ \\
 & Formatting/Structure & -0.0448 & -0.0899 & $0.100$ & $0.275$ \\
 & Harmful/Illegal & 0.0883 & 0.0432 & $0.639$ & $0.275$ \\
 & Rule/Scope Violations & 0.1120 & 0.0669 & $0.218$ & $0.275$ \\
 & Spam/Scams & 0.1144 & 0.0693 & $0.153$ & $0.275$ \\
\midrule
Obligatory Need v.s Achievement Positive & Account Issues & 0.0745 & --- & --- & $0.025$ \\
 & Content Quality & 0.0614 & -0.0132 & $0.796$ & $0.025$ \\
 & Formatting/Structure & 0.1417 & 0.0671 & $0.223$ & $0.025$ \\
 & Harmful/Illegal & 0.1004 & 0.0258 & $0.667$ & $0.025$ \\
 & Rule/Scope Violations & -0.0703 & -0.1448 & $0.004$ & $0.025$ \\
 & Spam/Scams & 0.0062 & -0.0683 & $0.147$ & $0.025$ \\
\midrule
Certain Authority v.s Reflective Uncertainty & Account Issues & 0.0663 & --- & --- & $0.069$ \\
 & Content Quality & 0.0183 & -0.0480 & $0.286$ & $0.069$ \\
 & Formatting/Structure & 0.0262 & -0.0401 & $0.354$ & $0.069$ \\
 & Harmful/Illegal & 0.0113 & -0.0550 & $0.308$ & $0.069$ \\
 & Rule/Scope Violations & 0.0231 & -0.0432 & $0.343$ & $0.069$ \\
 & Spam/Scams & 0.0143 & -0.0520 & $0.272$ & $0.069$ \\
\midrule
Causal Direct v.s Emphatic Prosocial & Account Issues & 0.0953 & --- & --- & $0.017$ \\
 & Content Quality & 0.0202 & -0.0751 & $0.133$ & $0.017$ \\
 & Formatting/Structure & 0.1396 & 0.0443 & $0.342$ & $0.017$ \\
 & Harmful/Illegal & 0.3270 & 0.2317 & $<.001$ & $0.017$ \\
 & Rule/Scope Violations & 0.1043 & 0.0090 & $0.856$ & $0.017$ \\
 & Spam/Scams & 0.0987 & 0.0035 & $0.944$ & $0.017$ \\
\midrule
Present Work v.s Future Attentive & Account Issues & 0.0057 & --- & --- & $0.829$ \\
 & Content Quality & -0.0075 & -0.0132 & $0.758$ & $0.829$ \\
 & Formatting/Structure & 0.0397 & 0.0339 & $0.471$ & $0.829$ \\
 & Harmful/Illegal & 0.0284 & 0.0227 & $0.710$ & $0.829$ \\
 & Rule/Scope Violations & -0.0566 & -0.0623 & $0.103$ & $0.829$ \\
 & Spam/Scams & -0.0014 & -0.0072 & $0.858$ & $0.829$ \\
\midrule
Attentive Emphatic v.s Absolutist & Account Issues & 0.0268 & --- & --- & $0.513$ \\
 & Content Quality & -0.0079 & -0.0348 & $0.555$ & $0.513$ \\
 & Formatting/Structure & 0.0122 & -0.0146 & $0.762$ & $0.513$ \\
 & Harmful/Illegal & -0.0068 & -0.0336 & $0.587$ & $0.513$ \\
 & Rule/Scope Violations & -0.0075 & -0.0343 & $0.499$ & $0.513$ \\
 & Spam/Scams & -0.0954 & -0.1222 & $0.013$ & $0.513$ \\
\midrule
Obligation Discrepancy v.s Appealing Elaborated & Account Issues & 0.0334 & --- & --- & $0.280$ \\
 & Content Quality & -0.1025 & -0.1359 & $0.018$ & $0.280$ \\
 & Formatting/Structure & -0.0615 & -0.0950 & $0.033$ & $0.280$ \\
 & Harmful/Illegal & -0.1310 & -0.1644 & $0.012$ & $0.280$ \\
 & Rule/Scope Violations & -0.0454 & -0.0789 & $0.051$ & $0.280$ \\
 & Spam/Scams & 0.0270 & -0.0065 & $0.899$ & $0.280$ \\
\midrule
Minimal v.s Punctuated Visual-Temporal & Account Issues & -0.0125 & --- & --- & $0.703$ \\
 & Content Quality & -0.0414 & -0.0289 & $0.559$ & $0.703$ \\
 & Formatting/Structure & -0.0182 & -0.0058 & $0.919$ & $0.703$ \\
 & Harmful/Illegal & -0.0352 & -0.0227 & $0.720$ & $0.703$ \\
 & Rule/Scope Violations & -0.0269 & -0.0144 & $0.745$ & $0.703$ \\
 & Spam/Scams & 0.0056 & 0.0181 & $0.684$ & $0.703$ \\
\midrule
Hedged Forward v.s Emphatic Negative Past & Account Issues & -0.0093 & --- & --- & $0.827$ \\
 & Content Quality & -0.0432 & -0.0339 & $0.565$ & $0.827$ \\
 & Formatting/Structure & 0.0723 & 0.0816 & $0.196$ & $0.827$ \\
 & Harmful/Illegal & 0.2339 & 0.2432 & $<.001$ & $0.827$ \\
 & Rule/Scope Violations & -0.0412 & -0.0318 & $0.527$ & $0.827$ \\
 & Spam/Scams & -0.0900 & -0.0806 & $0.157$ & $0.827$ \\
\midrule
Attentive Need v.s Emphatic Causal & Account Issues & -0.0333 & --- & --- & $0.405$ \\
 & Content Quality & 0.0277 & 0.0610 & $0.240$ & $0.405$ \\
 & Formatting/Structure & 0.1148 & 0.1482 & $0.017$ & $0.405$ \\
 & Harmful/Illegal & 0.0160 & 0.0493 & $0.515$ & $0.405$ \\
 & Rule/Scope Violations & 0.1453 & 0.1787 & $<.001$ & $0.405$ \\
 & Spam/Scams & -0.0239 & 0.0094 & $0.866$ & $0.405$ \\
\midrule
Formal Present v.s Temporal Situational & Account Issues & 0.0959 & --- & --- & $0.011$ \\
 & Content Quality & -0.0083 & -0.1042 & $0.020$ & $0.011$ \\
 & Formatting/Structure & 0.0336 & -0.0623 & $0.369$ & $0.011$ \\
 & Harmful/Illegal & -0.0652 & -0.1611 & $0.006$ & $0.011$ \\
 & Rule/Scope Violations & -0.1147 & -0.2106 & $<.001$ & $0.011$ \\
 & Spam/Scams & -0.0373 & -0.1332 & $0.015$ & $0.011$ \\
\midrule
Formal Temporal v.s Visual Netspeak & Account Issues & 0.0152 & --- & --- & $0.701$ \\
 & Content Quality & -0.0316 & -0.0469 & $0.428$ & $0.701$ \\
 & Formatting/Structure & -0.0057 & -0.0209 & $0.683$ & $0.701$ \\
 & Harmful/Illegal & -0.0799 & -0.0951 & $0.448$ & $0.701$ \\
 & Rule/Scope Violations & 0.0297 & 0.0145 & $0.758$ & $0.701$ \\
 & Spam/Scams & -0.0105 & -0.0258 & $0.586$ & $0.701$ \\
\midrule
Causal-Visual Obligatory v.s Present-Forward & Account Issues & -0.0539 & --- & --- & $0.103$ \\
 & Content Quality & 0.0489 & 0.1029 & $0.076$ & $0.103$ \\
 & Formatting/Structure & -0.0365 & 0.0174 & $0.779$ & $0.103$ \\
 & Harmful/Illegal & -0.0787 & -0.0248 & $0.749$ & $0.103$ \\
 & Rule/Scope Violations & -0.0049 & 0.0491 & $0.259$ & $0.103$ \\
 & Spam/Scams & 0.0540 & 0.1080 & $0.013$ & $0.103$ \\
\midrule
Prosocial Negative v.s Difference-Marking & Account Issues & -0.1515 & --- & --- & $<.001$ \\
 & Content Quality & -0.1013 & 0.0502 & $0.341$ & $<.001$ \\
 & Formatting/Structure & -0.1661 & -0.0146 & $0.804$ & $<.001$ \\
 & Harmful/Illegal & -0.0093 & 0.1422 & $0.056$ & $<.001$ \\
 & Rule/Scope Violations & -0.1335 & 0.0180 & $0.729$ & $<.001$ \\
 & Spam/Scams & -0.0466 & 0.1049 & $0.043$ & $<.001$ \\
\end{longtable}
\begin{longtable}{llrrrr}
\caption{FDR-corrected interactions: High-Level (HL), Self-Censor.} \label{tab:fdr_HL_selfcensor_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Conversational v.s Analytical & Content Quality & 0.0318 & $0.068$ & $0.275$ &  \\
 & Formatting/Structure & 0.0113 & $0.450$ & $0.672$ &  \\
 & Harmful/Illegal & 0.0645 & $0.004$ & $0.110$ &  \\
 & Rule/Scope Violations & 0.0112 & $0.455$ & $0.672$ &  \\
 & Spam/Scams & -0.0002 & $0.989$ & $0.989$ &  \\
\midrule
Sparse v.s Motivationally Rich & Content Quality & 0.0051 & $0.847$ & $0.917$ &  \\
 & Formatting/Structure & 0.0193 & $0.297$ & $0.552$ &  \\
 & Harmful/Illegal & -0.0454 & $0.051$ & $0.254$ &  \\
 & Rule/Scope Violations & 0.0030 & $0.876$ & $0.918$ &  \\
 & Spam/Scams & -0.0256 & $0.206$ & $0.440$ &  \\
\midrule
Detached Formal v.s Warm Social & Content Quality & -0.0466 & $0.045$ & $0.242$ &  \\
 & Formatting/Structure & 0.0354 & $0.142$ & $0.356$ &  \\
 & Harmful/Illegal & 0.0258 & $0.388$ & $0.615$ &  \\
 & Rule/Scope Violations & -0.0073 & $0.800$ & $0.912$ &  \\
 & Spam/Scams & -0.0749 & $0.005$ & $0.110$ &  \\
\midrule
Vague Hedged v.s Concrete Specific & Content Quality & -0.0390 & $0.191$ & $0.428$ &  \\
 & Formatting/Structure & 0.0597 & $0.018$ & $0.136$ &  \\
 & Harmful/Illegal & 0.0429 & $0.236$ & $0.479$ &  \\
 & Rule/Scope Violations & 0.0649 & $0.031$ & $0.183$ &  \\
 & Spam/Scams & 0.0446 & $0.122$ & $0.337$ &  \\
\midrule
Elaborated v.s Quantified Direct & Content Quality & -0.0403 & $0.331$ & $0.567$ &  \\
 & Formatting/Structure & -0.0633 & $0.014$ & $0.131$ &  \\
 & Harmful/Illegal & 0.0867 & $0.014$ & $0.131$ &  \\
 & Rule/Scope Violations & -0.0053 & $0.862$ & $0.918$ &  \\
 & Spam/Scams & -0.0394 & $0.113$ & $0.337$ &  \\
\midrule
Cultural Authentic v.s Prohibitive Negation & Content Quality & -0.0188 & $0.630$ & $0.824$ &  \\
 & Formatting/Structure & 0.0108 & $0.716$ & $0.862$ &  \\
 & Harmful/Illegal & 0.0124 & $0.750$ & $0.886$ &  \\
 & Rule/Scope Violations & -0.0544 & $0.124$ & $0.337$ &  \\
 & Spam/Scams & 0.0501 & $0.121$ & $0.337$ &  \\
\midrule
Formal Document v.s Numerical Authority & Content Quality & 0.0363 & $0.391$ & $0.615$ &  \\
 & Formatting/Structure & -0.0483 & $0.139$ & $0.356$ &  \\
 & Harmful/Illegal & 0.0809 & $0.007$ & $0.110$ &  \\
 & Rule/Scope Violations & -0.0189 & $0.646$ & $0.824$ &  \\
 & Spam/Scams & 0.0091 & $0.840$ & $0.917$ &  \\
\midrule
Brief v.s Long-form Elaborate & Content Quality & -0.0322 & $0.323$ & $0.567$ &  \\
 & Formatting/Structure & 0.0922 & $0.008$ & $0.110$ &  \\
 & Harmful/Illegal & -0.0096 & $0.819$ & $0.917$ &  \\
 & Rule/Scope Violations & 0.0630 & $0.086$ & $0.293$ &  \\
 & Spam/Scams & 0.0514 & $0.164$ & $0.394$ &  \\
\midrule
Lifestyle-Personal v.s Community-Scale Numerical & Content Quality & 0.0182 & $0.617$ & $0.824$ &  \\
 & Formatting/Structure & 0.0103 & $0.777$ & $0.902$ &  \\
 & Harmful/Illegal & 0.0326 & $0.397$ & $0.615$ &  \\
 & Rule/Scope Violations & 0.0631 & $0.073$ & $0.279$ &  \\
 & Spam/Scams & 0.0905 & $0.020$ & $0.136$ &  \\
\midrule
Cultural Formal v.s Netspeak Informal & Content Quality & -0.0277 & $0.509$ & $0.729$ &  \\
 & Formatting/Structure & 0.0186 & $0.638$ & $0.824$ &  \\
 & Harmful/Illegal & 0.0151 & $0.695$ & $0.853$ &  \\
 & Rule/Scope Violations & 0.0750 & $0.060$ & $0.259$ &  \\
 & Spam/Scams & -0.0027 & $0.932$ & $0.947$ &  \\
\midrule
Action-Oriented v.s Logically Elaborated & Content Quality & -0.0494 & $0.278$ & $0.531$ &  \\
 & Formatting/Structure & -0.0401 & $0.210$ & $0.440$ &  \\
 & Harmful/Illegal & 0.0048 & $0.890$ & $0.919$ &  \\
 & Rule/Scope Violations & 0.0297 & $0.536$ & $0.742$ &  \\
 & Spam/Scams & 0.0320 & $0.354$ & $0.590$ &  \\
\midrule
Prohibitive Negation v.s Descriptive Positive & Content Quality & -0.1189 & $0.021$ & $0.136$ &  \\
 & Formatting/Structure & -0.0197 & $0.661$ & $0.827$ &  \\
 & Harmful/Illegal & -0.0741 & $0.121$ & $0.337$ &  \\
 & Rule/Scope Violations & -0.0545 & $0.255$ & $0.503$ &  \\
 & Spam/Scams & -0.0889 & $0.082$ & $0.293$ &  \\
\midrule
Perceptual-Structured v.s Adverbially Hedged & Content Quality & 0.0336 & $0.516$ & $0.729$ &  \\
 & Formatting/Structure & -0.0479 & $0.311$ & $0.562$ &  \\
 & Harmful/Illegal & 0.0986 & $0.055$ & $0.257$ &  \\
 & Rule/Scope Violations & -0.1201 & $0.008$ & $0.110$ &  \\
 & Spam/Scams & 0.0608 & $0.175$ & $0.407$ &  \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{FDR-corrected interactions: High-Level (HL), Resistance.} \label{tab:fdr_HL_resistance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Conversational v.s Analytical & Content Quality & 0.2000 & $0.022$ & $0.121$ &  \\
 & Formatting/Structure & 0.0350 & $0.730$ & $0.862$ &  \\
 & Harmful/Illegal & 0.0085 & $0.930$ & $0.960$ &  \\
 & Rule/Scope Violations & 0.1078 & $0.165$ & $0.345$ &  \\
 & Spam/Scams & 0.2109 & $0.019$ & $0.117$ &  \\
\midrule
Sparse v.s Motivationally Rich & Content Quality & 0.1835 & $0.062$ & $0.197$ &  \\
 & Formatting/Structure & -0.0471 & $0.593$ & $0.771$ &  \\
 & Harmful/Illegal & 0.1980 & $0.107$ & $0.280$ &  \\
 & Rule/Scope Violations & 0.1860 & $0.011$ & $0.104$ &  \\
 & Spam/Scams & 0.1753 & $0.020$ & $0.117$ &  \\
\midrule
Detached Formal v.s Warm Social & Content Quality & 0.1719 & $0.133$ & $0.308$ &  \\
 & Formatting/Structure & -0.0671 & $0.612$ & $0.780$ &  \\
 & Harmful/Illegal & -0.1015 & $0.467$ & $0.674$ &  \\
 & Rule/Scope Violations & -0.0170 & $0.858$ & $0.960$ &  \\
 & Spam/Scams & 0.2295 & $0.013$ & $0.106$ &  \\
\midrule
Vague Hedged v.s Concrete Specific & Content Quality & 0.0595 & $0.666$ & $0.802$ &  \\
 & Formatting/Structure & -0.0206 & $0.900$ & $0.960$ &  \\
 & Harmful/Illegal & 0.5294 & $0.009$ & $0.103$ &  \\
 & Rule/Scope Violations & 0.1040 & $0.423$ & $0.639$ &  \\
 & Spam/Scams & 0.1271 & $0.325$ & $0.568$ &  \\
\midrule
Elaborated v.s Quantified Direct & Content Quality & 0.2384 & $0.061$ & $0.197$ &  \\
 & Formatting/Structure & 0.2524 & $0.048$ & $0.184$ &  \\
 & Harmful/Illegal & -0.0813 & $0.537$ & $0.727$ &  \\
 & Rule/Scope Violations & -0.0102 & $0.920$ & $0.960$ &  \\
 & Spam/Scams & 0.2371 & $0.019$ & $0.117$ &  \\
\midrule
Cultural Authentic v.s Prohibitive Negation & Content Quality & -0.1279 & $0.342$ & $0.570$ &  \\
 & Formatting/Structure & -0.1768 & $0.180$ & $0.354$ &  \\
 & Harmful/Illegal & -0.0983 & $0.487$ & $0.679$ &  \\
 & Rule/Scope Violations & -0.1227 & $0.332$ & $0.568$ &  \\
 & Spam/Scams & -0.1530 & $0.155$ & $0.335$ &  \\
\midrule
Formal Document v.s Numerical Authority & Content Quality & -0.0040 & $0.982$ & $0.982$ &  \\
 & Formatting/Structure & -0.1615 & $0.288$ & $0.521$ &  \\
 & Harmful/Illegal & -0.1021 & $0.459$ & $0.674$ &  \\
 & Rule/Scope Violations & 0.1447 & $0.211$ & $0.400$ &  \\
 & Spam/Scams & -0.2974 & $0.028$ & $0.129$ &  \\
\midrule
Brief v.s Long-form Elaborate & Content Quality & 0.6164 & $<.001$ & $0.005$ & \checkmark \\
 & Formatting/Structure & 0.3376 & $0.074$ & $0.219$ &  \\
 & Harmful/Illegal & 0.7100 & $0.009$ & $0.103$ &  \\
 & Rule/Scope Violations & 0.2613 & $0.137$ & $0.308$ &  \\
 & Spam/Scams & 0.3443 & $0.064$ & $0.197$ &  \\
\midrule
Lifestyle-Personal v.s Community-Scale Numerical & Content Quality & -0.0570 & $0.768$ & $0.884$ &  \\
 & Formatting/Structure & 0.3738 & $0.004$ & $0.069$ &  \\
 & Harmful/Illegal & 0.8001 & $<.001$ & $0.013$ & \checkmark \\
 & Rule/Scope Violations & 0.0999 & $0.491$ & $0.679$ &  \\
 & Spam/Scams & -0.0924 & $0.555$ & $0.737$ &  \\
\midrule
Cultural Formal v.s Netspeak Informal & Content Quality & 0.0242 & $0.917$ & $0.960$ &  \\
 & Formatting/Structure & -0.0291 & $0.903$ & $0.960$ &  \\
 & Harmful/Illegal & -0.3905 & $0.026$ & $0.129$ &  \\
 & Rule/Scope Violations & -0.2920 & $0.115$ & $0.280$ &  \\
 & Spam/Scams & 0.0519 & $0.775$ & $0.884$ &  \\
\midrule
Action-Oriented v.s Logically Elaborated & Content Quality & 0.0117 & $0.951$ & $0.966$ &  \\
 & Formatting/Structure & -0.5513 & $0.001$ & $0.026$ & \checkmark \\
 & Harmful/Illegal & -0.4164 & $0.035$ & $0.141$ &  \\
 & Rule/Scope Violations & -0.2398 & $0.088$ & $0.248$ &  \\
 & Spam/Scams & -0.2988 & $0.057$ & $0.197$ &  \\
\midrule
Prohibitive Negation v.s Descriptive Positive & Content Quality & 0.0744 & $0.662$ & $0.802$ &  \\
 & Formatting/Structure & 0.1464 & $0.420$ & $0.639$ &  \\
 & Harmful/Illegal & -0.1220 & $0.652$ & $0.802$ &  \\
 & Rule/Scope Violations & 0.2199 & $0.179$ & $0.354$ &  \\
 & Spam/Scams & 0.2869 & $0.113$ & $0.280$ &  \\
\midrule
Perceptual-Structured v.s Adverbially Hedged & Content Quality & -0.2353 & $0.215$ & $0.400$ &  \\
 & Formatting/Structure & 0.2256 & $0.396$ & $0.628$ &  \\
 & Harmful/Illegal & -0.4994 & $0.030$ & $0.130$ &  \\
 & Rule/Scope Violations & 0.1528 & $0.369$ & $0.600$ &  \\
 & Spam/Scams & -0.2688 & $0.116$ & $0.280$ &  \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{FDR-corrected interactions: High-Level (HL), Compliance.} \label{tab:fdr_HL_compliance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Conversational v.s Analytical & Content Quality & 0.0152 & $0.490$ & $0.678$ &  \\
 & Formatting/Structure & 0.0477 & $0.078$ & $0.242$ &  \\
 & Harmful/Illegal & 0.0761 & $0.020$ & $0.140$ &  \\
 & Rule/Scope Violations & 0.0352 & $0.100$ & $0.272$ &  \\
 & Spam/Scams & 0.0055 & $0.806$ & $0.888$ &  \\
\midrule
Sparse v.s Motivationally Rich & Content Quality & -0.0197 & $0.456$ & $0.678$ &  \\
 & Formatting/Structure & 0.0017 & $0.951$ & $0.964$ &  \\
 & Harmful/Illegal & -0.1131 & $0.162$ & $0.340$ &  \\
 & Rule/Scope Violations & -0.0474 & $0.026$ & $0.153$ &  \\
 & Spam/Scams & -0.0210 & $0.425$ & $0.674$ &  \\
\midrule
Detached Formal v.s Warm Social & Content Quality & -0.0439 & $0.136$ & $0.303$ &  \\
 & Formatting/Structure & -0.0461 & $0.265$ & $0.465$ &  \\
 & Harmful/Illegal & 0.0244 & $0.511$ & $0.678$ &  \\
 & Rule/Scope Violations & -0.0025 & $0.948$ & $0.964$ &  \\
 & Spam/Scams & -0.0563 & $0.062$ & $0.215$ &  \\
\midrule
Vague Hedged v.s Concrete Specific & Content Quality & 0.0706 & $0.021$ & $0.140$ &  \\
 & Formatting/Structure & -0.0031 & $0.947$ & $0.964$ &  \\
 & Harmful/Illegal & -0.2010 & $0.040$ & $0.201$ &  \\
 & Rule/Scope Violations & 0.0132 & $0.692$ & $0.791$ &  \\
 & Spam/Scams & -0.0159 & $0.651$ & $0.784$ &  \\
\midrule
Elaborated v.s Quantified Direct & Content Quality & -0.0159 & $0.689$ & $0.791$ &  \\
 & Formatting/Structure & -0.0537 & $0.194$ & $0.371$ &  \\
 & Harmful/Illegal & 0.1071 & $0.002$ & $0.060$ &  \\
 & Rule/Scope Violations & 0.0401 & $0.299$ & $0.498$ &  \\
 & Spam/Scams & -0.0712 & $0.018$ & $0.140$ &  \\
\midrule
Cultural Authentic v.s Prohibitive Negation & Content Quality & 0.0045 & $0.905$ & $0.964$ &  \\
 & Formatting/Structure & -0.0050 & $0.907$ & $0.964$ &  \\
 & Harmful/Illegal & -0.1002 & $0.077$ & $0.242$ &  \\
 & Rule/Scope Violations & 0.0433 & $0.205$ & $0.381$ &  \\
 & Spam/Scams & -0.0346 & $0.435$ & $0.674$ &  \\
\midrule
Formal Document v.s Numerical Authority & Content Quality & 0.0358 & $0.493$ & $0.678$ &  \\
 & Formatting/Structure & 0.1148 & $0.028$ & $0.153$ &  \\
 & Harmful/Illegal & 0.0897 & $0.089$ & $0.252$ &  \\
 & Rule/Scope Violations & -0.0322 & $0.508$ & $0.678$ &  \\
 & Spam/Scams & 0.1040 & $0.019$ & $0.140$ &  \\
\midrule
Brief v.s Long-form Elaborate & Content Quality & -0.0627 & $0.107$ & $0.278$ &  \\
 & Formatting/Structure & -0.1293 & $0.006$ & $0.098$ &  \\
 & Harmful/Illegal & -0.1862 & $0.217$ & $0.392$ &  \\
 & Rule/Scope Violations & -0.0753 & $0.059$ & $0.215$ &  \\
 & Spam/Scams & -0.0954 & $0.009$ & $0.115$ &  \\
\midrule
Lifestyle-Personal v.s Community-Scale Numerical & Content Quality & 0.0643 & $0.184$ & $0.362$ &  \\
 & Formatting/Structure & -0.0906 & $0.060$ & $0.215$ &  \\
 & Harmful/Illegal & -0.1848 & $0.020$ & $0.140$ &  \\
 & Rule/Scope Violations & -0.0551 & $0.290$ & $0.497$ &  \\
 & Spam/Scams & 0.0310 & $0.568$ & $0.724$ &  \\
\midrule
Cultural Formal v.s Netspeak Informal & Content Quality & -0.0888 & $0.084$ & $0.249$ &  \\
 & Formatting/Structure & -0.0235 & $0.694$ & $0.791$ &  \\
 & Harmful/Illegal & 0.0267 & $0.647$ & $0.784$ &  \\
 & Rule/Scope Violations & -0.0351 & $0.474$ & $0.678$ &  \\
 & Spam/Scams & -0.0394 & $0.436$ & $0.674$ &  \\
\midrule
Action-Oriented v.s Logically Elaborated & Content Quality & 0.0768 & $0.171$ & $0.348$ &  \\
 & Formatting/Structure & 0.2158 & $<.001$ & $0.028$ & \checkmark \\
 & Harmful/Illegal & 0.1043 & $0.117$ & $0.284$ &  \\
 & Rule/Scope Violations & 0.1316 & $0.006$ & $0.098$ &  \\
 & Spam/Scams & 0.0889 & $0.118$ & $0.284$ &  \\
\midrule
Prohibitive Negation v.s Descriptive Positive & Content Quality & -0.0993 & $0.063$ & $0.215$ &  \\
 & Formatting/Structure & -0.0788 & $0.140$ & $0.303$ &  \\
 & Harmful/Illegal & 0.0309 & $0.801$ & $0.888$ &  \\
 & Rule/Scope Violations & -0.1000 & $0.052$ & $0.215$ &  \\
 & Spam/Scams & -0.1236 & $0.046$ & $0.213$ &  \\
\midrule
Perceptual-Structured v.s Adverbially Hedged & Content Quality & -0.0302 & $0.607$ & $0.759$ &  \\
 & Formatting/Structure & -0.0966 & $0.137$ & $0.303$ &  \\
 & Harmful/Illegal & 0.0563 & $0.469$ & $0.678$ &  \\
 & Rule/Scope Violations & -0.0025 & $0.964$ & $0.964$ &  \\
 & Spam/Scams & -0.0376 & $0.530$ & $0.689$ &  \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{FDR-corrected interactions: Children (CH), Self-Censor.} \label{tab:fdr_CH_selfcensor_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Polite Reflective v.s Spatial Detached & Content Quality & 0.0001 & $0.997$ & $0.997$ &  \\
 & Formatting/Structure & -0.0023 & $0.885$ & $0.991$ &  \\
 & Harmful/Illegal & -0.0169 & $0.672$ & $0.841$ &  \\
 & Rule/Scope Violations & -0.0004 & $0.984$ & $0.997$ &  \\
 & Spam/Scams & 0.0245 & $0.166$ & $0.365$ &  \\
\midrule
Impersonal v.s Direct Positive Address & Content Quality & 0.0167 & $0.444$ & $0.714$ &  \\
 & Formatting/Structure & 0.0437 & $0.064$ & $0.202$ &  \\
 & Harmful/Illegal & 0.0846 & $0.004$ & $0.028$ & \checkmark \\
 & Rule/Scope Violations & 0.0279 & $0.294$ & $0.516$ &  \\
 & Spam/Scams & -0.0255 & $0.256$ & $0.486$ &  \\
\midrule
Tech Direct v.s Tentatively Negative Paced & Content Quality & 0.0143 & $0.612$ & $0.838$ &  \\
 & Formatting/Structure & -0.0335 & $0.229$ & $0.444$ &  \\
 & Harmful/Illegal & 0.0203 & $0.664$ & $0.841$ &  \\
 & Rule/Scope Violations & -0.0774 & $0.002$ & $0.019$ & \checkmark \\
 & Spam/Scams & 0.0004 & $0.987$ & $0.997$ &  \\
\midrule
Causal Authority v.s Work-Time Framing & Content Quality & 0.0913 & $0.010$ & $0.055$ &  \\
 & Formatting/Structure & -0.0687 & $0.005$ & $0.036$ & \checkmark \\
 & Harmful/Illegal & 0.0568 & $0.058$ & $0.192$ &  \\
 & Rule/Scope Violations & -0.0025 & $0.914$ & $0.991$ &  \\
 & Spam/Scams & 0.0670 & $0.006$ & $0.038$ & \checkmark \\
\midrule
Social Reference v.s Causal Explanation & Content Quality & -0.0525 & $0.081$ & $0.218$ &  \\
 & Formatting/Structure & -0.0978 & $<.001$ & $0.011$ & \checkmark \\
 & Harmful/Illegal & -0.0748 & $0.104$ & $0.260$ &  \\
 & Rule/Scope Violations & 0.0297 & $0.291$ & $0.516$ &  \\
 & Spam/Scams & -0.0719 & $0.007$ & $0.041$ & \checkmark \\
\midrule
Visual Attentional v.s Contracted Need & Content Quality & -0.0516 & $0.145$ & $0.335$ &  \\
 & Formatting/Structure & -0.1214 & $0.001$ & $0.013$ & \checkmark \\
 & Harmful/Illegal & -0.0787 & $0.050$ & $0.181$ &  \\
 & Rule/Scope Violations & 0.0028 & $0.935$ & $0.991$ &  \\
 & Spam/Scams & -0.0128 & $0.688$ & $0.849$ &  \\
\midrule
Obligatory Need v.s Achievement Positive & Content Quality & -0.0039 & $0.928$ & $0.991$ &  \\
 & Formatting/Structure & 0.0142 & $0.749$ & $0.901$ &  \\
 & Harmful/Illegal & 0.0610 & $0.305$ & $0.524$ &  \\
 & Rule/Scope Violations & -0.0031 & $0.938$ & $0.991$ &  \\
 & Spam/Scams & -0.0755 & $0.103$ & $0.260$ &  \\
\midrule
Certain Authority v.s Reflective Uncertainty & Content Quality & -0.0160 & $0.626$ & $0.838$ &  \\
 & Formatting/Structure & 0.0427 & $0.169$ & $0.365$ &  \\
 & Harmful/Illegal & 0.0248 & $0.535$ & $0.769$ &  \\
 & Rule/Scope Violations & 0.0134 & $0.650$ & $0.838$ &  \\
 & Spam/Scams & 0.0109 & $0.732$ & $0.891$ &  \\
\midrule
Causal Direct v.s Emphatic Prosocial & Content Quality & 0.0776 & $0.029$ & $0.139$ &  \\
 & Formatting/Structure & -0.1056 & $<.001$ & $0.011$ & \checkmark \\
 & Harmful/Illegal & -0.0049 & $0.915$ & $0.991$ &  \\
 & Rule/Scope Violations & -0.0592 & $0.102$ & $0.260$ &  \\
 & Spam/Scams & -0.0418 & $0.182$ & $0.384$ &  \\
\midrule
Present Work v.s Future Attentive & Content Quality & 0.0414 & $0.309$ & $0.524$ &  \\
 & Formatting/Structure & -0.0651 & $0.048$ & $0.181$ &  \\
 & Harmful/Illegal & 0.0246 & $0.542$ & $0.769$ &  \\
 & Rule/Scope Violations & 0.0392 & $0.273$ & $0.498$ &  \\
 & Spam/Scams & 0.0287 & $0.426$ & $0.699$ &  \\
\midrule
Attentive Emphatic v.s Absolutist & Content Quality & -0.0794 & $0.031$ & $0.140$ &  \\
 & Formatting/Structure & -0.0626 & $0.046$ & $0.181$ &  \\
 & Harmful/Illegal & 0.0763 & $0.072$ & $0.202$ &  \\
 & Rule/Scope Violations & 0.0096 & $0.775$ & $0.921$ &  \\
 & Spam/Scams & 0.0731 & $0.157$ & $0.354$ &  \\
\midrule
Obligation Discrepancy v.s Appealing Elaborated & Content Quality & 0.0584 & $0.112$ & $0.272$ &  \\
 & Formatting/Structure & -0.1144 & $<.001$ & $0.011$ & \checkmark \\
 & Harmful/Illegal & -0.1134 & $0.003$ & $0.025$ & \checkmark \\
 & Rule/Scope Violations & -0.0449 & $0.193$ & $0.399$ &  \\
 & Spam/Scams & -0.0887 & $0.072$ & $0.202$ &  \\
\midrule
Minimal v.s Punctuated Visual-Temporal & Content Quality & 0.0218 & $0.515$ & $0.764$ &  \\
 & Formatting/Structure & -0.0593 & $0.070$ & $0.202$ &  \\
 & Harmful/Illegal & 0.0167 & $0.652$ & $0.838$ &  \\
 & Rule/Scope Violations & -0.0907 & $0.006$ & $0.041$ & \checkmark \\
 & Spam/Scams & -0.0862 & $0.002$ & $0.021$ & \checkmark \\
\midrule
Hedged Forward v.s Emphatic Negative Past & Content Quality & 0.0636 & $0.059$ & $0.192$ &  \\
 & Formatting/Structure & 0.0240 & $0.522$ & $0.764$ &  \\
 & Harmful/Illegal & 0.1009 & $0.047$ & $0.181$ &  \\
 & Rule/Scope Violations & -0.0057 & $0.866$ & $0.991$ &  \\
 & Spam/Scams & -0.0286 & $0.468$ & $0.715$ &  \\
\midrule
Attentive Need v.s Emphatic Causal & Content Quality & 0.0455 & $0.272$ & $0.498$ &  \\
 & Formatting/Structure & 0.0781 & $0.055$ & $0.192$ &  \\
 & Harmful/Illegal & 0.0975 & $0.029$ & $0.139$ &  \\
 & Rule/Scope Violations & 0.0727 & $0.048$ & $0.181$ &  \\
 & Spam/Scams & 0.1150 & $0.008$ & $0.046$ & \checkmark \\
\midrule
Formal Present v.s Temporal Situational & Content Quality & 0.0014 & $0.970$ & $0.997$ &  \\
 & Formatting/Structure & 0.1533 & $<.001$ & $0.006$ & \checkmark \\
 & Harmful/Illegal & -0.0520 & $0.211$ & $0.417$ &  \\
 & Rule/Scope Violations & 0.1071 & $0.002$ & $0.019$ & \checkmark \\
 & Spam/Scams & 0.1391 & $<.001$ & $0.006$ & \checkmark \\
\midrule
Formal Temporal v.s Visual Netspeak & Content Quality & 0.0316 & $0.350$ & $0.584$ &  \\
 & Formatting/Structure & 0.0443 & $0.199$ & $0.403$ &  \\
 & Harmful/Illegal & -0.0316 & $0.468$ & $0.715$ &  \\
 & Rule/Scope Violations & 0.1073 & $<.001$ & $0.011$ & \checkmark \\
 & Spam/Scams & 0.0165 & $0.626$ & $0.838$ &  \\
\midrule
Causal-Visual Obligatory v.s Present-Forward & Content Quality & 0.0228 & $0.601$ & $0.838$ &  \\
 & Formatting/Structure & -0.0299 & $0.451$ & $0.714$ &  \\
 & Harmful/Illegal & 0.0054 & $0.899$ & $0.991$ &  \\
 & Rule/Scope Violations & 0.0079 & $0.843$ & $0.988$ &  \\
 & Spam/Scams & 0.0270 & $0.474$ & $0.715$ &  \\
\midrule
Prosocial Negative v.s Difference-Marking & Content Quality & 0.0708 & $0.130$ & $0.310$ &  \\
 & Formatting/Structure & 0.0765 & $0.071$ & $0.202$ &  \\
 & Harmful/Illegal & 0.0240 & $0.648$ & $0.838$ &  \\
 & Rule/Scope Violations & -0.0020 & $0.957$ & $0.997$ &  \\
 & Spam/Scams & -0.0055 & $0.915$ & $0.991$ &  \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{FDR-corrected interactions: Children (CH), Resistance.} \label{tab:fdr_CH_resistance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Polite Reflective v.s Spatial Detached & Content Quality & 0.0536 & $0.467$ & $0.662$ &  \\
 & Formatting/Structure & -0.0256 & $0.667$ & $0.820$ &  \\
 & Harmful/Illegal & 0.2691 & $0.091$ & $0.273$ &  \\
 & Rule/Scope Violations & 0.0262 & $0.669$ & $0.820$ &  \\
 & Spam/Scams & 0.0130 & $0.846$ & $0.917$ &  \\
\midrule
Impersonal v.s Direct Positive Address & Content Quality & 0.3510 & $0.008$ & $0.078$ &  \\
 & Formatting/Structure & 0.0185 & $0.922$ & $0.945$ &  \\
 & Harmful/Illegal & 0.3981 & $0.015$ & $0.106$ &  \\
 & Rule/Scope Violations & 0.4004 & $0.003$ & $0.046$ & \checkmark \\
 & Spam/Scams & 0.2803 & $0.016$ & $0.106$ &  \\
\midrule
Tech Direct v.s Tentatively Negative Paced & Content Quality & -0.2138 & $0.100$ & $0.289$ &  \\
 & Formatting/Structure & 0.0468 & $0.779$ & $0.878$ &  \\
 & Harmful/Illegal & -0.4568 & $0.002$ & $0.037$ & \checkmark \\
 & Rule/Scope Violations & -0.1313 & $0.262$ & $0.452$ &  \\
 & Spam/Scams & -0.0253 & $0.794$ & $0.878$ &  \\
\midrule
Causal Authority v.s Work-Time Framing & Content Quality & -0.0493 & $0.744$ & $0.872$ &  \\
 & Formatting/Structure & -0.0128 & $0.925$ & $0.945$ &  \\
 & Harmful/Illegal & -0.2015 & $0.156$ & $0.379$ &  \\
 & Rule/Scope Violations & -0.0290 & $0.794$ & $0.878$ &  \\
 & Spam/Scams & -0.3405 & $0.002$ & $0.037$ & \checkmark \\
\midrule
Social Reference v.s Causal Explanation & Content Quality & 0.0117 & $0.945$ & $0.955$ &  \\
 & Formatting/Structure & 0.3135 & $0.033$ & $0.151$ &  \\
 & Harmful/Illegal & -0.3086 & $0.222$ & $0.423$ &  \\
 & Rule/Scope Violations & -0.1253 & $0.315$ & $0.496$ &  \\
 & Spam/Scams & 0.1338 & $0.231$ & $0.423$ &  \\
\midrule
Visual Attentional v.s Contracted Need & Content Quality & -0.0540 & $0.787$ & $0.878$ &  \\
 & Formatting/Structure & 0.4159 & $0.030$ & $0.150$ &  \\
 & Harmful/Illegal & -0.2523 & $0.229$ & $0.423$ &  \\
 & Rule/Scope Violations & -0.3237 & $0.036$ & $0.155$ &  \\
 & Spam/Scams & -0.5055 & $<.001$ & $0.025$ & \checkmark \\
\midrule
Obligatory Need v.s Achievement Positive & Content Quality & -0.2889 & $0.092$ & $0.273$ &  \\
 & Formatting/Structure & -0.5179 & $0.026$ & $0.150$ &  \\
 & Harmful/Illegal & 0.1165 & $0.510$ & $0.697$ &  \\
 & Rule/Scope Violations & 0.3393 & $0.033$ & $0.151$ &  \\
 & Spam/Scams & 0.2217 & $0.196$ & $0.404$ &  \\
\midrule
Certain Authority v.s Reflective Uncertainty & Content Quality & -0.0226 & $0.879$ & $0.917$ &  \\
 & Formatting/Structure & -0.1311 & $0.321$ & $0.496$ &  \\
 & Harmful/Illegal & -0.2492 & $0.184$ & $0.388$ &  \\
 & Rule/Scope Violations & -0.0893 & $0.521$ & $0.697$ &  \\
 & Spam/Scams & -0.0617 & $0.665$ & $0.820$ &  \\
\midrule
Causal Direct v.s Emphatic Prosocial & Content Quality & -0.0392 & $0.862$ & $0.917$ &  \\
 & Formatting/Structure & 0.0645 & $0.673$ & $0.820$ &  \\
 & Harmful/Illegal & -0.7319 & $<.001$ & $0.026$ & \checkmark \\
 & Rule/Scope Violations & -0.0309 & $0.862$ & $0.917$ &  \\
 & Spam/Scams & 0.0946 & $0.520$ & $0.697$ &  \\
\midrule
Present Work v.s Future Attentive & Content Quality & -0.3066 & $0.059$ & $0.208$ &  \\
 & Formatting/Structure & -0.1409 & $0.275$ & $0.458$ &  \\
 & Harmful/Illegal & -0.3273 & $0.048$ & $0.177$ &  \\
 & Rule/Scope Violations & -0.1664 & $0.160$ & $0.379$ &  \\
 & Spam/Scams & -0.1756 & $0.113$ & $0.316$ &  \\
\midrule
Attentive Emphatic v.s Absolutist & Content Quality & 0.4567 & $0.008$ & $0.078$ &  \\
 & Formatting/Structure & 0.1789 & $0.225$ & $0.423$ &  \\
 & Harmful/Illegal & -0.0790 & $0.697$ & $0.829$ &  \\
 & Rule/Scope Violations & 0.1339 & $0.324$ & $0.496$ &  \\
 & Spam/Scams & 0.2748 & $0.042$ & $0.165$ &  \\
\midrule
Obligation Discrepancy v.s Appealing Elaborated & Content Quality & -0.2389 & $0.183$ & $0.388$ &  \\
 & Formatting/Structure & 0.4751 & $<.001$ & $0.017$ & \checkmark \\
 & Harmful/Illegal & 0.3165 & $0.132$ & $0.336$ &  \\
 & Rule/Scope Violations & 0.1568 & $0.275$ & $0.458$ &  \\
 & Spam/Scams & 0.1363 & $0.297$ & $0.487$ &  \\
\midrule
Minimal v.s Punctuated Visual-Temporal & Content Quality & -0.4224 & $0.048$ & $0.177$ &  \\
 & Formatting/Structure & 0.0090 & $0.962$ & $0.962$ &  \\
 & Harmful/Illegal & -0.0908 & $0.698$ & $0.829$ &  \\
 & Rule/Scope Violations & 0.2052 & $0.122$ & $0.323$ &  \\
 & Spam/Scams & 0.0994 & $0.551$ & $0.717$ &  \\
\midrule
Hedged Forward v.s Emphatic Negative Past & Content Quality & -0.2796 & $0.164$ & $0.379$ &  \\
 & Formatting/Structure & -0.3450 & $0.064$ & $0.212$ &  \\
 & Harmful/Illegal & -0.7363 & $0.001$ & $0.026$ & \checkmark \\
 & Rule/Scope Violations & -0.2112 & $0.169$ & $0.381$ &  \\
 & Spam/Scams & 0.2121 & $0.175$ & $0.386$ &  \\
\midrule
Attentive Need v.s Emphatic Causal & Content Quality & -0.3213 & $0.134$ & $0.336$ &  \\
 & Formatting/Structure & -0.5268 & $0.014$ & $0.106$ &  \\
 & Harmful/Illegal & -0.5338 & $0.030$ & $0.150$ &  \\
 & Rule/Scope Violations & -0.4527 & $0.012$ & $0.100$ &  \\
 & Spam/Scams & -0.3474 & $0.022$ & $0.139$ &  \\
\midrule
Formal Present v.s Temporal Situational & Content Quality & 0.3615 & $0.071$ & $0.226$ &  \\
 & Formatting/Structure & -0.2568 & $0.249$ & $0.439$ &  \\
 & Harmful/Illegal & 0.4099 & $0.065$ & $0.212$ &  \\
 & Rule/Scope Violations & 0.1892 & $0.241$ & $0.433$ &  \\
 & Spam/Scams & -0.0822 & $0.626$ & $0.803$ &  \\
\midrule
Formal Temporal v.s Visual Netspeak & Content Quality & -0.0305 & $0.870$ & $0.917$ &  \\
 & Formatting/Structure & -0.1615 & $0.360$ & $0.527$ &  \\
 & Harmful/Illegal & 0.2400 & $0.352$ & $0.522$ &  \\
 & Rule/Scope Violations & -0.2916 & $0.042$ & $0.165$ &  \\
 & Spam/Scams & 0.2014 & $0.204$ & $0.413$ &  \\
\midrule
Causal-Visual Obligatory v.s Present-Forward & Content Quality & -0.5447 & $0.005$ & $0.055$ &  \\
 & Formatting/Structure & 0.1103 & $0.528$ & $0.697$ &  \\
 & Harmful/Illegal & 0.2639 & $0.232$ & $0.423$ &  \\
 & Rule/Scope Violations & -0.0930 & $0.515$ & $0.697$ &  \\
 & Spam/Scams & -0.3039 & $0.027$ & $0.150$ &  \\
\midrule
Prosocial Negative v.s Difference-Marking & Content Quality & -0.3491 & $0.121$ & $0.323$ &  \\
 & Formatting/Structure & 0.0610 & $0.771$ & $0.878$ &  \\
 & Harmful/Illegal & -0.2411 & $0.332$ & $0.501$ &  \\
 & Rule/Scope Violations & 0.1310 & $0.467$ & $0.662$ &  \\
 & Spam/Scams & -0.1762 & $0.314$ & $0.496$ &  \\
\end{longtable}

\begin{longtable}{llrrrr}
\caption{FDR-corrected interactions: Children (CH), Compliance.} \label{tab:fdr_CH_compliance_prob} \\
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endfirsthead
\toprule
\textbf{PC} & \textbf{Mod.\ Reason} & $\hat{\beta}$ & $p$ & $q_\mathrm{FDR}$ & \textbf{Sig.} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Polite Reflective v.s Spatial Detached & Content Quality & -0.0792 & $0.007$ & $0.085$ &  \\
 & Formatting/Structure & -0.0246 & $0.206$ & $0.516$ &  \\
 & Harmful/Illegal & -0.1786 & $0.055$ & $0.231$ &  \\
 & Rule/Scope Violations & -0.0447 & $0.032$ & $0.165$ &  \\
 & Spam/Scams & -0.0535 & $0.013$ & $0.105$ &  \\
\midrule
Impersonal v.s Direct Positive Address & Content Quality & 0.0027 & $0.941$ & $0.944$ &  \\
 & Formatting/Structure & 0.0058 & $0.903$ & $0.942$ &  \\
 & Harmful/Illegal & -0.0360 & $0.498$ & $0.804$ &  \\
 & Rule/Scope Violations & -0.0324 & $0.432$ & $0.746$ &  \\
 & Spam/Scams & -0.0036 & $0.922$ & $0.942$ &  \\
\midrule
Tech Direct v.s Tentatively Negative Paced & Content Quality & -0.0394 & $0.241$ & $0.545$ &  \\
 & Formatting/Structure & 0.0101 & $0.820$ & $0.916$ &  \\
 & Harmful/Illegal & 0.1818 & $0.002$ & $0.039$ & \checkmark \\
 & Rule/Scope Violations & 0.0522 & $0.166$ & $0.478$ &  \\
 & Spam/Scams & 0.0034 & $0.913$ & $0.942$ &  \\
\midrule
Causal Authority v.s Work-Time Framing & Content Quality & 0.0125 & $0.792$ & $0.909$ &  \\
 & Formatting/Structure & 0.0802 & $0.019$ & $0.109$ &  \\
 & Harmful/Illegal & 0.0614 & $0.204$ & $0.516$ &  \\
 & Rule/Scope Violations & 0.0463 & $0.197$ & $0.516$ &  \\
 & Spam/Scams & 0.0621 & $0.062$ & $0.247$ &  \\
\midrule
Social Reference v.s Causal Explanation & Content Quality & -0.0355 & $0.351$ & $0.660$ &  \\
 & Formatting/Structure & -0.0580 & $0.140$ & $0.458$ &  \\
 & Harmful/Illegal & 0.1650 & $0.189$ & $0.516$ &  \\
 & Rule/Scope Violations & -0.0214 & $0.631$ & $0.879$ &  \\
 & Spam/Scams & -0.0214 & $0.568$ & $0.830$ &  \\
\midrule
Visual Attentional v.s Contracted Need & Content Quality & -0.0392 & $0.418$ & $0.746$ &  \\
 & Formatting/Structure & -0.0899 & $0.100$ & $0.364$ &  \\
 & Harmful/Illegal & 0.0432 & $0.639$ & $0.879$ &  \\
 & Rule/Scope Violations & 0.0669 & $0.218$ & $0.530$ &  \\
 & Spam/Scams & 0.0693 & $0.153$ & $0.467$ &  \\
\midrule
Obligatory Need v.s Achievement Positive & Content Quality & -0.0132 & $0.796$ & $0.909$ &  \\
 & Formatting/Structure & 0.0671 & $0.223$ & $0.530$ &  \\
 & Harmful/Illegal & 0.0258 & $0.667$ & $0.902$ &  \\
 & Rule/Scope Violations & -0.1448 & $0.004$ & $0.063$ &  \\
 & Spam/Scams & -0.0683 & $0.147$ & $0.465$ &  \\
\midrule
Certain Authority v.s Reflective Uncertainty & Content Quality & -0.0480 & $0.286$ & $0.603$ &  \\
 & Formatting/Structure & -0.0401 & $0.354$ & $0.660$ &  \\
 & Harmful/Illegal & -0.0550 & $0.308$ & $0.636$ &  \\
 & Rule/Scope Violations & -0.0432 & $0.343$ & $0.660$ &  \\
 & Spam/Scams & -0.0520 & $0.272$ & $0.587$ &  \\
\midrule
Causal Direct v.s Emphatic Prosocial & Content Quality & -0.0751 & $0.133$ & $0.452$ &  \\
 & Formatting/Structure & 0.0443 & $0.342$ & $0.660$ &  \\
 & Harmful/Illegal & 0.2317 & $<.001$ & $0.022$ & \checkmark \\
 & Rule/Scope Violations & 0.0090 & $0.856$ & $0.935$ &  \\
 & Spam/Scams & 0.0035 & $0.944$ & $0.944$ &  \\
\midrule
Present Work v.s Future Attentive & Content Quality & -0.0132 & $0.758$ & $0.905$ &  \\
 & Formatting/Structure & 0.0339 & $0.471$ & $0.786$ &  \\
 & Harmful/Illegal & 0.0227 & $0.710$ & $0.905$ &  \\
 & Rule/Scope Violations & -0.0623 & $0.103$ & $0.364$ &  \\
 & Spam/Scams & -0.0072 & $0.858$ & $0.935$ &  \\
\midrule
Attentive Emphatic v.s Absolutist & Content Quality & -0.0348 & $0.555$ & $0.830$ &  \\
 & Formatting/Structure & -0.0146 & $0.762$ & $0.905$ &  \\
 & Harmful/Illegal & -0.0336 & $0.587$ & $0.833$ &  \\
 & Rule/Scope Violations & -0.0343 & $0.499$ & $0.804$ &  \\
 & Spam/Scams & -0.1222 & $0.013$ & $0.105$ &  \\
\midrule
Obligation Discrepancy v.s Appealing Elaborated & Content Quality & -0.1359 & $0.018$ & $0.109$ &  \\
 & Formatting/Structure & -0.0950 & $0.033$ & $0.165$ &  \\
 & Harmful/Illegal & -0.1644 & $0.012$ & $0.105$ &  \\
 & Rule/Scope Violations & -0.0789 & $0.051$ & $0.230$ &  \\
 & Spam/Scams & -0.0065 & $0.899$ & $0.942$ &  \\
\midrule
Minimal v.s Punctuated Visual-Temporal & Content Quality & -0.0289 & $0.559$ & $0.830$ &  \\
 & Formatting/Structure & -0.0058 & $0.919$ & $0.942$ &  \\
 & Harmful/Illegal & -0.0227 & $0.720$ & $0.905$ &  \\
 & Rule/Scope Violations & -0.0144 & $0.745$ & $0.905$ &  \\
 & Spam/Scams & 0.0181 & $0.684$ & $0.902$ &  \\
\midrule
Hedged Forward v.s Emphatic Negative Past & Content Quality & -0.0339 & $0.565$ & $0.830$ &  \\
 & Formatting/Structure & 0.0816 & $0.196$ & $0.516$ &  \\
 & Harmful/Illegal & 0.2432 & $<.001$ & $0.015$ & \checkmark \\
 & Rule/Scope Violations & -0.0318 & $0.527$ & $0.821$ &  \\
 & Spam/Scams & -0.0806 & $0.157$ & $0.467$ &  \\
\midrule
Attentive Need v.s Emphatic Causal & Content Quality & 0.0610 & $0.240$ & $0.545$ &  \\
 & Formatting/Structure & 0.1482 & $0.017$ & $0.109$ &  \\
 & Harmful/Illegal & 0.0493 & $0.515$ & $0.815$ &  \\
 & Rule/Scope Violations & 0.1787 & $<.001$ & $0.015$ & \checkmark \\
 & Spam/Scams & 0.0094 & $0.866$ & $0.935$ &  \\
\midrule
Formal Present v.s Temporal Situational & Content Quality & -0.1042 & $0.020$ & $0.109$ &  \\
 & Formatting/Structure & -0.0623 & $0.369$ & $0.674$ &  \\
 & Harmful/Illegal & -0.1611 & $0.006$ & $0.078$ &  \\
 & Rule/Scope Violations & -0.2106 & $<.001$ & $<.001$ & \checkmark \\
 & Spam/Scams & -0.1332 & $0.015$ & $0.109$ &  \\
\midrule
Formal Temporal v.s Visual Netspeak & Content Quality & -0.0469 & $0.428$ & $0.746$ &  \\
 & Formatting/Structure & -0.0209 & $0.683$ & $0.902$ &  \\
 & Harmful/Illegal & -0.0951 & $0.448$ & $0.760$ &  \\
 & Rule/Scope Violations & 0.0145 & $0.758$ & $0.905$ &  \\
 & Spam/Scams & -0.0258 & $0.586$ & $0.833$ &  \\
\midrule
Causal-Visual Obligatory v.s Present-Forward & Content Quality & 0.1029 & $0.076$ & $0.290$ &  \\
 & Formatting/Structure & 0.0174 & $0.779$ & $0.909$ &  \\
 & Harmful/Illegal & -0.0248 & $0.749$ & $0.905$ &  \\
 & Rule/Scope Violations & 0.0491 & $0.259$ & $0.573$ &  \\
 & Spam/Scams & 0.1080 & $0.013$ & $0.105$ &  \\
\midrule
Prosocial Negative v.s Difference-Marking & Content Quality & 0.0502 & $0.341$ & $0.660$ &  \\
 & Formatting/Structure & -0.0146 & $0.804$ & $0.909$ &  \\
 & Harmful/Illegal & 0.1422 & $0.056$ & $0.231$ &  \\
 & Rule/Scope Violations & 0.0180 & $0.729$ & $0.905$ &  \\
 & Spam/Scams & 0.1049 & $0.043$ & $0.205$ &  \\
\end{longtable}
